Diagnosing On-Policy Self-Distillation for Reasoning Language Models

On-policy self-distillation (OPSD) has attracted growing interest as a promising approach to improve the reasoning ability of language models. Without external rewards nor a separate stronger teacher, the self-teacher with privileged information could provide dense signals on student's trajectories. However, its behavior in language reasoning remains unclear, with reported outcomes ranging from modest gains to behavioral collapse. In this work, we diagnose OPSD for mathematical reasoning across models spanning 0.6B--8B parameters. We conduct controlled experiments and token-level analyses to fully delve into OPSD. We point out that teacher's signal is shaped by reasoning-mode alignment and the complete teacher prefix, rather than by privileged semantics alone. OPSD improves reasoning only in narrow compatibility regimes. Otherwise, it produces ineffective length growth, stable degradation, or behavioral collapse. Token-level analysis shows that teacher's signal is not stable and does not predict downstream performance. Based on these results, we argue that OPSD is a sensitive algorithm rather than a generally reliable reasoning-improvement post-training method.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l*{12}{c}@{}}
\toprule
\multirow{2}{*}{Answer condition} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}
& Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\multicolumn{13}{l}{\textbf{Qwen3-1.7B}} \\
None (Base) & 43.75 & 76.67 & 18647 & 35.42 & 60.00 & 18266 & 35.00 & 53.33 & 18161 & 21.67 & 46.67 & 19421 \\
Random problems & 40.83 & 60.00 & 27798 & 37.08 & 53.33 & 27585 & 41.25 & 63.33 & 26394 & 23.75 & 36.67 & 29944 \\
Correct integer & 50.83 & 73.33 & 22797 & 40.00 & 66.67 & 24131 & 43.33 & 70.00 & 22510 & 25.42 & 43.33 & 25077 \\
Equivalent form & 50.83 & 76.67 & 23475 & 44.17 & 70.00 & 24112 & 45.42 & 63.33 & 22650 & 25.42 & 46.67 & 25574 \\
Wrong (fixed) & 48.75 & 73.33 & 22901 & 42.50 & 73.33 & 23789 & 48.33 & 73.33 & 22606 & 29.17 & 53.33 & 25148 \\
Wrong (random) & 54.58 & 76.67 & 22603 & 38.33 & 60.00 & 23762 & 43.75 & 66.67 & 22604 & 26.67 & 43.33 & 25426 \\
\midrule
\multicolumn{13}{l}{\textbf{OLMo-3-7B-Think}} \\
None (Base) & 71.67 & 86.67 & 17296 & 66.67 & 80.00 & 19137 & 71.25 & 90.00 & 17560 & 44.58 & 70.00 & 20950 \\
Random problems & 64.17 & 83.33 & 23773 & 62.50 & 80.00 & 24803 & 67.08 & 86.67 & 23773 & 40.00 & 66.67 & 26845 \\
Correct integer & 65.00 & 80.00 & 22647 & 61.67 & 83.33 & 24115 & 63.33 & 86.67 & 23236 & 39.58 & 56.67 & 26307 \\
Equivalent form & 67.08 & 86.67 & 22286 & 61.25 & 83.33 & 23903 & 64.58 & 86.67 & 22667 & 40.83 & 66.67 & 26391 \\
Wrong (fixed) & 66.25 & 76.67 & 22051 & 61.25 & 80.00 & 23998 & 64.58 & 90.00 & 22388 & 43.33 & 63.33 & 25899 \\
Wrong (random) & 62.92 & 83.33 & 22668 & 60.00 & 83.33 & 23802 & 64.17 & 86.67 & 22803 & 40.42 & 63.33 & 25891 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Objective} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\multirow{3}{*}{Qwen3-1.7B}
& Fwd. KL ($\beta=0$) & 45.8 & 73.3 & 22175 & 36.7 & 66.7 & 22143 & 36.7 & 63.3 & 21288 & 22.1 & 40.0 & 23913 & 35.3 & 60.8 & 22380 \\
& JSD ($\beta=0.5$) & 40.0 & 70.0 & 14950 & 32.9 & 53.3 & 15222 & 33.3 & 60.0 & 14764 & 18.8 & 36.7 & 15931 & 31.3 & 55.0 & 15217 \\
& Rev. KL ($\beta=1$) & 37.5 & 63.3 & 23381 & 31.7 & 46.7 & 22391 & 23.8 & 46.7 & 23906 & 12.9 & 33.3 & 27968 & 26.5 & 47.5 & 24411 \\
\midrule
\multirow{3}{*}{Qwen3-4B}
& Fwd. KL ($\beta=0$) & 66.3 & 80.0 & 18395 & 62.9 & 80.0 & 19655 & 62.9 & 83.3 & 18119 & 39.6 & 60.0 & 23625 & 57.9 & 75.8 & 19949 \\
& JSD ($\beta=0.5$) & 67.1 & 83.3 & 12485 & 59.6 & 76.7 & 14881 & 60.8 & 83.3 & 13550 & 38.8 & 60.0 & 15634 & 56.6 & 75.8 & 14137 \\
& Rev. KL ($\beta=1$) & 37.9 & 73.3 & 27816 & 36.3 & 56.7 & 27897 & 33.8 & 60.0 & 26749 & 20.0 & 36.7 & 29080 & 32.0 & 56.7 & 27886 \\
\midrule
\multirow{3}{*}{\shortstack[l]{Qwen3-4B-\\Thinking-2507}}
& Fwd. KL ($\beta=0$) & 73.3 & 93.3 & 40191 & 70.4 & 83.3 & 44970 & 73.3 & 90.0 & 41319 & 46.3 & 66.7 & 46992 & 65.8 & 83.3 & 43368 \\
& JSD ($\beta=0.5$) & 76.7 & 86.7 & 15840 & 73.3 & 86.7 & 17668 & 74.2 & 83.3 & 17130 & 47.9 & 73.3 & 20247 & 68.0 & 82.5 & 17721 \\
& Rev. KL ($\beta=1$) & 83.8 & 93.3 & 30054 & 79.6 & 90.0 & 34265 & 74.2 & 83.3 & 33081 & 59.2 & 73.3 & 39100 & 74.2 & 85.0 & 34125 \\
\midrule
\multirow{3}{*}{\ml{OLMo-3-\\7B-Think}}
& Fwd. KL ($\beta=0$) & 68.8 & 76.7 & 20502 & 55.4 & 80.0 & 22027 & 67.1 & 86.7 & 20285 & 43.8 & 66.7 & 24083 & 58.8 & 77.5 & 21724 \\
& JSD ($\beta=0.5$) & 70.0 & 83.3 & 15345 & 64.6 & 83.3 & 17685 & 70.0 & 90.0 & 16173 & 43.8 & 70.0 & 20154 & 62.1 & 81.7 & 17339 \\
& Rev. KL ($\beta=1$) & 72.9 & 93.3 & 18338 & 65.0 & 83.3 & 20245 & 66.3 & 86.7 & 19107 & 45.4 & 66.7 & 22097 & 62.4 & 82.5 & 19947 \\
\midrule
\multirow{3}{*}{OLMo-3-7B-Instruct}
& Fwd. KL ($\beta=0$) & 53.8 & 76.7 & 7201 & 39.6 & 63.3 & 6818 & 46.3 & 66.7 & 6983 & 23.8 & 43.3 & 8698 & 40.8 & 62.5 & 7425 \\
& JSD ($\beta=0.5$) & 50.4 & 80.0 & 7414 & 38.8 & 60.0 & 6771 & 39.6 & 60.0 & 7270 & 20.0 & 33.3 & 8551 & 37.2 & 58.3 & 7501 \\
& Rev. KL ($\beta=1$) & 57.5 & 76.7 & 8439 & 40.0 & 63.3 & 7775 & 47.9 & 66.7 & 8368 & 24.6 & 40.0 & 9583 & 42.5 & 61.7 & 8541 \\
\midrule
\multirow{3}{*}{Falcon-H1R-7B}
& Fwd. KL ($\beta=0$) & 91.3 & 96.7 & 19401 & 87.9 & 93.3 & 21056 & 93.3 & 96.7 & 20100 & 83.8 & 100.0 & 27668 & 89.1 & 96.7 & 22056 \\
& JSD ($\beta=0.5$) & 92.1 & 96.7 & 17352 & 87.5 & 93.3 & 20365 & 91.7 & 93.3 & 17862 & 82.5 & 100.0 & 25862 & 88.4 & 95.8 & 20360 \\
& Rev. KL ($\beta=1$) & 89.6 & 96.7 & 18012 & 87.5 & 96.7 & 20396 & 90.8 & 96.7 & 18069 & 84.6 & 96.7 & 25214 & 88.1 & 96.7 & 20423 \\
\midrule
\multirow{3}{*}{MiMo-7B-RL}
& Fwd. KL ($\beta=0$) & 54.6 & 76.7 & 15269 & 48.8 & 73.3 & 15996 & 50.0 & 66.7 & 15811 & 23.8 & 40.0 & 19524 & 44.3 & 64.2 & 16650 \\
& JSD ($\beta=0.5$) & 65.8 & 80.0 & 12495 & 54.6 & 76.7 & 14069 & 56.7 & 80.0 & 13370 & 33.3 & 53.3 & 16558 & 52.6 & 72.5 & 14123 \\
& Rev. KL ($\beta=1$) & 60.8 & 83.3 & 18295 & 48.3 & 70.0 & 19721 & 57.5 & 76.7 & 18197 & 34.2 & 60.0 & 22142 & 50.2 & 72.5 & 19589 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Subset}
& \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\multirow{6}{*}{Qwen3-1.7B} & Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
 & Full & 46.3 & 70.0 & 20783 & 36.7 & 66.7 & 21697 & 45.0 & 73.3 & 20995 & 24.6 & 40.0 & 22306 & 38.1 & 62.5 & 21445 \\
 & HE20 & 44.6 & 76.7 & 21009 & 36.7 & 63.3 & 22166 & 39.6 & 73.3 & 21696 & 26.7 & 50.0 & 22074 & 36.9 & 65.8 & 21736 \\
 & HE80 & 52.5 & 76.7 & 20083 & 34.6 & 56.7 & 21365 & 40.0 & 70.0 & 20013 & 24.2 & 43.3 & 21676 & 37.8 & 61.7 & 20784 \\
 & LE20 & 49.6 & 73.3 & 17001 & 37.9 & 63.3 & 17766 & 39.2 & 73.3 & 18538 & 23.8 & 46.7 & 18619 & 37.6 & 64.2 & 17981 \\
 & LE80 & 45.8 & 73.3 & 17275 & 37.5 & 60.0 & 16975 & 30.0 & 70.0 & 17773 & 19.6 & 33.3 & 18633 & 33.2 & 59.2 & 17664 \\
\midrule
\multirow{6}{*}{Qwen3-4B} & Base & 74.6 & 90.0 & 15495 & 65.4 & 80.0 & 18696 & 65.8 & 80.0 & 17249 & 43.3 & 66.7 & 19636 & 62.3 & 79.2 & 17769 \\
 & Full & 72.9 & 83.3 & 16485 & 63.8 & 83.3 & 19818 & 63.3 & 83.3 & 18075 & 43.8 & 53.3 & 21951 & 60.9 & 75.8 & 19082 \\
 & HE20 & 72.1 & 83.3 & 17707 & 67.1 & 83.3 & 20862 & 65.0 & 83.3 & 18957 & 44.6 & 66.7 & 21570 & 62.2 & 79.2 & 19774 \\
 & HE80 & 74.2 & 86.7 & 15964 & 67.1 & 76.7 & 19567 & 65.4 & 83.3 & 18045 & 42.9 & 60.0 & 21436 & 62.4 & 76.7 & 18753 \\
 & LE20 & 71.3 & 86.7 & 14544 & 65.4 & 80.0 & 18244 & 63.8 & 83.3 & 16468 & 39.2 & 60.0 & 19038 & 59.9 & 77.5 & 17073 \\
 & LE80 & 71.7 & 83.3 & 14497 & 61.7 & 83.3 & 17405 & 62.5 & 80.0 & 16126 & 40.4 & 63.3 & 18115 & 59.1 & 77.5 & 16536 \\
\midrule
\multirow{6}{*}{\shortstack[l]{Qwen3-4B-\\Thinking-2507}} & Base & 82.1 & 93.3 & 20319 & 81.7 & 86.7 & 22385 & 81.2 & 86.7 & 21835 & 56.7 & 80.0 & 26570 & 75.4 & 86.7 & 22777 \\
 & Full & 80.0 & 90.0 & 28157 & 75.4 & 83.3 & 30535 & 75.8 & 90.0 & 29163 & 50.0 & 70.0 & 34249 & 70.3 & 83.3 & 30526 \\
 & HE20 & 78.3 & 90.0 & 27507 & 77.9 & 86.7 & 30304 & 80.4 & 93.3 & 28946 & 50.4 & 70.0 & 33683 & 71.8 & 85.0 & 30110 \\
 & HE80 & 81.7 & 93.3 & 27949 & 75.8 & 86.7 & 30466 & 80.0 & 90.0 & 28820 & 50.8 & 63.3 & 33618 & 72.1 & 83.3 & 30213 \\
 & LE20 & 82.9 & 90.0 & 20451 & 80.4 & 86.7 & 22139 & 81.2 & 93.3 & 21194 & 50.8 & 70.0 & 26172 & 73.9 & 85.0 & 22489 \\
 & LE80 & 80.8 & 86.7 & 23551 & 81.2 & 86.7 & 25817 & 80.0 & 90.0 & 24942 & 55.8 & 70.0 & 29674 & 74.5 & 83.3 & 25996 \\
\midrule
\multirow{6}{*}{\ml{Qwen3-4B-\\Instruct}} & Base & 62.5 & 86.7 & 9412 & 45.8 & 70.0 & 8558 & 55.0 & 80.0 & 8434 & 30.8 & 50.0 & 10254 & 48.5 & 71.7 & 9165 \\
 & Full & 63.8 & 86.7 & 10378 & 47.5 & 73.3 & 10414 & 55.8 & 73.3 & 10143 & 31.2 & 50.0 & 12315 & 49.6 & 70.8 & 10813 \\
 & HE20 & 63.8 & 83.3 & 9759 & 45.4 & 73.3 & 10840 & 58.8 & 80.0 & 9289 & 31.2 & 50.0 & 11281 & 49.8 & 71.7 & 10292 \\
 & HE80 & 60.0 & 83.3 & 10720 & 45.4 & 73.3 & 11324 & 57.1 & 76.7 & 9767 & 30.8 & 50.0 & 13143 & 48.3 & 70.8 & 11238 \\
 & LE20 & 63.8 & 76.7 & 9913 & 49.6 & 73.3 & 9075 & 60.8 & 76.7 & 8062 & 33.3 & 60.0 & 11582 & 51.9 & 71.7 & 9658 \\
 & LE80 & 65.4 & 80.0 & 9603 & 46.2 & 66.7 & 8721 & 55.8 & 80.0 & 8899 & 32.5 & 50.0 & 10999 & 50.0 & 69.2 & 9556 \\
\midrule
\multirow{6}{*}{\ml{OLMo-3-\\7B-Think}} & Base & 71.7 & 86.7 & 17296 & 66.7 & 80.0 & 19137 & 71.2 & 90.0 & 17560 & 44.6 & 70.0 & 20950 & 63.5 & 81.7 & 18736 \\
 & Full & 67.9 & 86.7 & 20282 & 62.5 & 80.0 & 21406 & 67.5 & 83.3 & 20212 & 45.4 & 70.0 & 23691 & 60.8 & 80.0 & 21398 \\
 & HE20 & 69.6 & 86.7 & 19609 & 64.2 & 80.0 & 21386 & 69.6 & 86.7 & 19989 & 45.4 & 73.3 & 23829 & 62.2 & 81.7 & 21203 \\
 & HE80 & 69.6 & 80.0 & 19730 & 63.8 & 80.0 & 22001 & 62.5 & 83.3 & 20629 & 43.8 & 66.7 & 24235 & 59.9 & 77.5 & 21649 \\
 & LE20 & 72.5 & 86.7 & 17819 & 62.9 & 86.7 & 19437 & 69.2 & 90.0 & 17872 & 45.0 & 66.7 & 21031 & 62.4 & 82.5 & 19040 \\
 & LE80 & 73.3 & 93.3 & 17884 & 65.0 & 83.3 & 19981 & 62.9 & 86.7 & 19255 & 43.8 & 66.7 & 22259 & 61.2 & 82.5 & 19845 \\
\midrule
\multirow{6}{*}{\ml{OLMo-3-\\7B-Instruct}} & Base & 48.8 & 76.7 & 7459 & 39.6 & 60.0 & 7182 & 42.5 & 66.7 & 7277 & 27.1 & 40.0 & 8528 & 39.5 & 60.8 & 7612 \\
 & Full & 52.1 & 83.3 & 8329 & 41.2 & 73.3 & 7928 & 50.4 & 70.0 & 7865 & 27.9 & 46.7 & 9323 & 42.9 & 68.3 & 8361 \\
 & HE20 & 52.9 & 80.0 & 7967 & 41.2 & 66.7 & 7464 & 50.4 & 76.7 & 7763 & 24.2 & 53.3 & 9374 & 42.2 & 69.2 & 8142 \\
 & HE80 & 51.2 & 80.0 & 7930 & 42.1 & 73.3 & 7497 & 52.9 & 76.7 & 7440 & 22.9 & 43.3 & 9530 & 42.3 & 68.3 & 8099 \\
 & LE20 & 51.2 & 80.0 & 7652 & 40.0 & 66.7 & 7468 & 46.2 & 73.3 & 7465 & 23.3 & 46.7 & 8976 & 40.2 & 66.7 & 7890 \\
 & LE80 & 56.7 & 76.7 & 8288 & 43.8 & 66.7 & 7999 & 47.9 & 76.7 & 8025 & 27.9 & 56.7 & 9573 & 44.1 & 69.2 & 8471 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Support} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\multirow{3}{*}{Qwen3-1.7B}
& Full vocab & 45.8 & 73.3 & 22175 & 36.7 & 66.7 & 22143 & 36.7 & 63.3 & 21288 & 22.1 & 40.0 & 23913 & 35.3 & 60.8 & 22380 \\
& $k=16$ & 42.5 & 80.0 & 22299 & 31.7 & 56.7 & 22440 & 34.6 & 63.3 & 21396 & 23.3 & 50.0 & 24293 & 33.0 & 62.5 & 22607 \\
& $k=4$ & 28.3 & 60.0 & 28891 & 28.8 & 46.7 & 28108 & 31.3 & 53.3 & 26761 & 15.0 & 30.0 & 31383 & 25.8 & 47.5 & 28786 \\
\midrule
\multirow{3}{*}{\ml{Qwen3-4B-\\Instruct}}
& Full vocab & 65.0 & 83.3 & 10141 & 45.8 & 73.3 & 10539 & 58.3 & 76.7 & 10130 & 30.8 & 46.7 & 11409 & 50.0 & 70.0 & 10555 \\
& $k=16$ & 63.8 & 80.0 & 10156 & 50.8 & 70.0 & 10317 & 59.6 & 80.0 & 9726 & 33.8 & 53.3 & 12112 & 52.0 & 70.8 & 10578 \\
& $k=4$ & 57.5 & 80.0 & 8275 & 45.4 & 66.7 & 7677 & 49.6 & 76.7 & 6874 & 30.4 & 53.3 & 9850 & 45.7 & 69.2 & 8169 \\
\midrule
\multirow{3}{*}{\ml{OLMo-3-\\7B-Think}}
& Full vocab & 72.9 & 93.3 & 18338 & 65.0 & 83.3 & 20245 & 66.3 & 86.7 & 19107 & 45.4 & 66.7 & 22097 & 62.4 & 82.5 & 19947 \\
& $k=16$ & 70.0 & 86.7 & 18976 & 62.9 & 86.7 & 19850 & 64.6 & 86.7 & 18940 & 42.1 & 66.7 & 23117 & 59.9 & 81.7 & 20221 \\
& $k=4$ & 4.2 & 23.3 & 32285 & 2.9 & 23.3 & 32015 & 4.6 & 26.7 & 32082 & 2.5 & 20.0 & 32482 & 3.5 & 23.3 & 32216 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Checkpoint}
& \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\multirow{3}{*}{Qwen3-0.6B} & Base & 8.8 & 30.0 & 16815 & 17.5 & 40.0 & 15188 & 12.9 & 26.7 & 16334 & 8.8 & 23.3 & 15532 & 12.0 & 30.0 & 15967 \\
 & 256 & 10.8 & 30.0 & 21812 & 18.3 & 36.7 & 19027 & 10.4 & 30.0 & 21177 & 9.2 & 26.7 & 19708 & 12.2 & 30.8 & 20431 \\
 & 1024 & 9.2 & 30.0 & 20924 & 12.5 & 30.0 & 18855 & 8.3 & 16.7 & 19339 & 7.5 & 16.7 & 20224 & 9.4 & 23.3 & 19835 \\
\midrule
\multirow{3}{*}{\shortstack[l]{DeepSeek-R1-\\Distill-Qwen-1.5B}} & Base & 28.3 & 53.3 & 17211 & 24.6 & 46.7 & 15944 & 19.6 & 43.3 & 17906 & 14.2 & 40.0 & 18742 & 21.7 & 45.8 & 17451 \\
 & 256 & 28.8 & 66.7 & 17814 & 23.3 & 43.3 & 17795 & 22.5 & 50.0 & 18387 & 15.0 & 26.7 & 18842 & 22.4 & 46.7 & 18209 \\
 & 1024 & 30.4 & 63.3 & 17405 & 21.7 & 40.0 & 16524 & 20.4 & 46.7 & 18662 & 16.7 & 30.0 & 18357 & 22.3 & 45.0 & 17737 \\
\midrule
\multirow{3}{*}{Qwen3-1.7B} & Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
 & 256 & 46.3 & 70.0 & 20783 & 36.7 & 66.7 & 21697 & 45.0 & 73.3 & 20995 & 24.6 & 40.0 & 22306 & 38.1 & 62.5 & 21445 \\
 & 1024 & 45.8 & 73.3 & 22175 & 36.7 & 66.7 & 22143 & 36.7 & 63.3 & 21288 & 22.1 & 40.0 & 23913 & 35.3 & 60.8 & 22380 \\
\midrule
\multirow{3}{*}{\ml{OLMo-3-\\7B-Instruct}} & Base & 48.8 & 76.7 & 7459 & 39.6 & 60.0 & 7182 & 42.5 & 66.7 & 7277 & 27.1 & 40.0 & 8528 & 39.5 & 60.8 & 7612 \\
 & 256 & 52.1 & 83.3 & 8329 & 41.2 & 73.3 & 7928 & 50.4 & 70.0 & 7865 & 27.9 & 46.7 & 9323 & 42.9 & 68.3 & 8361 \\
 & 1024 & 53.8 & 76.7 & 7201 & 39.6 & 63.3 & 6818 & 46.2 & 66.7 & 6983 & 23.8 & 43.3 & 8698 & 40.8 & 62.5 & 7425 \\
\midrule
\multirow{3}{*}{\ml{Qwen3-4B-\\Instruct}} & Base & 62.5 & 86.7 & 9412 & 45.8 & 70.0 & 8558 & 55.0 & 80.0 & 8434 & 30.8 & 50.0 & 10254 & 48.5 & 71.7 & 9165 \\
 & 256 & 63.8 & 86.7 & 10378 & 47.5 & 73.3 & 10414 & 55.8 & 73.3 & 10143 & 31.2 & 50.0 & 12315 & 49.6 & 70.8 & 10813 \\
 & 1024 & 65.0 & 83.3 & 10141 & 45.8 & 73.3 & 10539 & 58.3 & 76.7 & 10130 & 30.8 & 46.7 & 11409 & 50.0 & 70.0 & 10555 \\
\midrule
\multirow{3}{*}{MiMo-7B-RL} & Base & 66.2 & 83.3 & 14824 & 61.2 & 80.0 & 16769 & 59.6 & 83.3 & 15674 & 35.4 & 50.0 & 19549 & 55.6 & 74.2 & 16704 \\
 & 256 & 67.9 & 83.3 & 15634 & 55.8 & 80.0 & 17449 & 62.5 & 83.3 & 16580 & 35.0 & 53.3 & 20466 & 55.3 & 75.0 & 17532 \\
 & 1024 & 54.6 & 76.7 & 15269 & 48.8 & 73.3 & 15996 & 50.0 & 66.7 & 15811 & 23.8 & 40.0 & 19524 & 44.3 & 64.2 & 16650 \\
\midrule
\multirow{3}{*}{Qwen3-8B} & Base & 76.3 & 86.7 & 14860 & 69.6 & 80.0 & 18059 & 67.1 & 86.7 & 16744 & 43.3 & 60.0 & 20924 & 64.1 & 78.3 & 17647 \\
 & 256 & 71.7 & 80.0 & 17976 & 67.5 & 83.3 & 20351 & 66.7 & 86.7 & 18616 & 42.9 & 63.3 & 22795 & 62.2 & 78.3 & 19934 \\
 & 1024 & 67.5 & 76.7 & 19649 & 62.5 & 83.3 & 21001 & 65.0 & 86.7 & 19844 & 40.4 & 60.0 & 25193 & 58.9 & 76.7 & 21422 \\
\midrule
\multirow{3}{*}{Qwen3-4B} & Base & 74.6 & 90.0 & 15495 & 65.4 & 80.0 & 18696 & 65.8 & 80.0 & 17249 & 43.3 & 66.7 & 19636 & 62.3 & 79.2 & 17769 \\
 & 256 & 72.9 & 83.3 & 16485 & 63.8 & 83.3 & 19818 & 63.3 & 83.3 & 18075 & 43.8 & 53.3 & 21951 & 60.9 & 75.8 & 19082 \\
 & 1024 & 66.3 & 80.0 & 18395 & 62.9 & 80.0 & 19655 & 62.9 & 83.3 & 18119 & 39.6 & 60.0 & 23625 & 57.9 & 75.8 & 19949 \\
\midrule
\multirow{3}{*}{\ml{OLMo-3-\\7B-Think}} & Base & 71.7 & 86.7 & 17296 & 66.7 & 80.0 & 19137 & 71.2 & 90.0 & 17560 & 44.6 & 70.0 & 20950 & 63.5 & 81.7 & 18736 \\
 & 256 & 67.9 & 86.7 & 20282 & 62.5 & 80.0 & 21406 & 67.5 & 83.3 & 20212 & 45.4 & 70.0 & 23691 & 60.8 & 80.0 & 21398 \\
 & 1024 & 68.8 & 76.7 & 20502 & 55.4 & 80.0 & 22027 & 67.1 & 86.7 & 20285 & 43.8 & 66.7 & 24083 & 58.8 & 77.5 & 21724 \\
\midrule
\multirow{3}{*}{\shortstack[l]{Qwen3-4B-\\Thinking-2507}} & Base & 82.1 & 93.3 & 20319 & 81.7 & 86.7 & 22385 & 81.2 & 86.7 & 21835 & 56.7 & 80.0 & 26570 & 75.4 & 86.7 & 22777 \\
 & 256 & 80.0 & 90.0 & 28157 & 75.4 & 83.3 & 30535 & 75.8 & 90.0 & 29164 & 50.0 & 70.0 & 34249 & 70.3 & 83.3 & 30526 \\
 & 1024 & 73.3 & 93.3 & 40191 & 70.4 & 83.3 & 44970 & 73.3 & 90.0 & 41319 & 46.2 & 66.7 & 46992 & 65.8 & 83.3 & 43368 \\
\midrule
\multirow{3}{*}{Falcon-H1R-7B} & Base & 91.7 & 96.7 & 17498 & 88.8 & 96.7 & 20960 & 91.7 & 93.3 & 18905 & 85.8 & 100.0 & 25429 & 89.5 & 96.7 & 20698 \\
 & 256 & 92.1 & 100.0 & 18825 & 87.5 & 96.7 & 20933 & 91.2 & 96.7 & 19202 & 84.6 & 93.3 & 26952 & 88.9 & 96.7 & 21478 \\
 & 1024 & 91.2 & 96.7 & 19401 & 87.9 & 93.3 & 21056 & 93.3 & 96.7 & 20100 & 83.8 & 100.0 & 27668 & 89.1 & 96.7 & 22056 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{12}{r}@{}}
\toprule
Model & Checkpoint & \multicolumn{3}{c}{HumanEval+} & \multicolumn{3}{c}{MBPP+} & \multicolumn{3}{c}{LCB v6} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}
 & & Avg@4 & Pass@4 & Length & Avg@4 & Pass@4 & Length & Avg@4 & Pass@4 & Length & Avg@4 & Pass@4 & Length \\
\midrule
Qwen3-0.6B & Base & 45.7 & 66.5 & 3590 & 32.1 & 52.6 & 2582 & 14.3 & 21.1 & 14257 & 30.7 & 46.8 & 6810 \\
 & OPSD-256 & 47.7 & 68.9 & 10168 & 34.8 & 59.5 & 7615 & 15.0 & 22.9 & 21067 & 32.5 & 50.4 & 12950 \\
 & OPSD-1024 & 49.2 & 73.2 & 11946 & 35.6 & 59.5 & 7691 & 14.0 & 18.9 & 20027 & 33.0 & 50.5 & 13221 \\
\addlinespace[2pt]
DeepSeek-R1-Distill-Qwen-1.5B & Base & 59.6 & 77.4 & 5336 & 44.8 & 65.1 & 4641 & 18.9 & 25.7 & 14275 & 41.1 & 56.1 & 8084 \\
 & OPSD-256 & 58.7 & 76.2 & 4729 & 41.9 & 62.7 & 3857 & 19.7 & 26.3 & 13816 & 40.1 & 55.1 & 7467 \\
 & OPSD-1024 & 57.8 & 79.3 & 4488 & 44.0 & 63.8 & 4023 & 18.0 & 27.4 & 13257 & 39.9 & 56.8 & 7256 \\
\addlinespace[2pt]
OLMo-3-7B-Instruct & Base & 78.0 & 90.2 & 414 & 58.2 & 68.8 & 298 & 21.9 & 33.1 & 2889 & 52.7 & 64.1 & 1200 \\
 & OPSD-256 & 79.4 & 92.1 & 478 & 58.5 & 68.8 & 345 & 23.9 & 33.7 & 3993 & 53.9 & 64.9 & 1605 \\
 & OPSD-1024 & 78.7 & 89.0 & 466 & 57.5 & 70.1 & 359 & 21.6 & 29.7 & 4294 & 52.6 & 62.9 & 1706 \\
\addlinespace[2pt]
Qwen3-4B-Instruct & Base & 84.5 & 86.0 & 342 & 65.3 & 68.8 & 227 & 34.4 & 40.6 & 2927 & 61.4 & 65.1 & 1165 \\
 & OPSD-256 & 83.7 & 89.6 & 355 & 64.9 & 70.4 & 258 & 35.3 & 42.3 & 3564 & 61.3 & 67.4 & 1392 \\
 & OPSD-1024 & 83.7 & 89.6 & 374 & 65.0 & 69.3 & 297 & 33.1 & 41.7 & 3839 & 60.6 & 66.9 & 1503 \\
\addlinespace[2pt]
Qwen3-1.7B & Base & 77.9 & 86.6 & 3886 & 67.6 & 77.0 & 3191 & 31.0 & 38.3 & 14924 & 58.8 & 67.3 & 7334 \\
 & OPSD-256 & 79.3 & 88.4 & 5521 & 68.7 & 77.0 & 4267 & 32.7 & 40.6 & 19974 & 60.2 & 68.7 & 9921 \\
 & OPSD-1024 & 78.4 & 87.8 & 8363 & 68.2 & 77.5 & 6769 & 31.4 & 38.3 & 25701 & 59.3 & 67.9 & 13611 \\
\addlinespace[2pt]
MiMo-7B-RL & Base & 59.1 & 78.7 & 630 & 49.3 & 63.0 & 336 & 50.1 & 60.6 & 14185 & 52.9 & 67.4 & 5050 \\
 & OPSD-256 & 59.9 & 81.1 & 730 & 48.7 & 63.8 & 414 & 49.6 & 60.6 & 14685 & 52.7 & 68.5 & 5276 \\
 & OPSD-1024 & 58.7 & 79.3 & 453 & 49.6 & 63.5 & 403 & 45.0 & 55.4 & 13972 & 51.1 & 66.1 & 4942 \\
\addlinespace[2pt]
Qwen3-4B & Base & 87.0 & 92.1 & 3723 & 76.5 & 80.7 & 2698 & 48.3 & 57.7 & 14614 & 70.6 & 76.8 & 7012 \\
 & OPSD-256 & 87.7 & 93.3 & 4448 & 77.1 & 83.3 & 3562 & 48.3 & 57.1 & 18152 & 71.0 & 77.9 & 8721 \\
 & OPSD-1024 & 87.8 & 92.7 & 4018 & 76.1 & 81.7 & 2934 & 47.4 & 56.6 & 19779 & 70.5 & 77.0 & 8910 \\
\addlinespace[2pt]
Qwen3-8B & Base & 86.1 & 92.1 & 3936 & 78.0 & 84.4 & 2932 & 49.9 & 59.4 & 14373 & 71.3 & 78.6 & 7080 \\
 & OPSD-256 & 86.6 & 92.1 & 4663 & 79.0 & 85.2 & 3556 & 50.9 & 61.7 & 17917 & 72.2 & 79.7 & 8712 \\
 & OPSD-1024 & 85.1 & 92.7 & 4919 & 78.7 & 83.9 & 3466 & 44.9 & 54.9 & 20623 & 69.5 & 77.1 & 9670 \\
\addlinespace[2pt]
OLMo-3-7B-Think & Base & 84.6 & 94.5 & 5810 & 73.2 & 84.1 & 5523 & 47.4 & 60.6 & 17552 & 68.4 & 79.7 & 9628 \\
 & OPSD-256 & 88.1 & 95.1 & 6043 & 71.6 & 82.5 & 6035 & 43.6 & 57.7 & 22344 & 67.7 & 78.5 & 11474 \\
 & OPSD-1024 & 84.9 & 93.9 & 8199 & 73.5 & 84.9 & 8164 & 45.3 & 55.4 & 19450 & 67.9 & 78.1 & 11938 \\
\addlinespace[2pt]
Qwen3-4B-Thinking-2507 & Base & 92.2 & 96.3 & 4018 & 77.0 & 83.6 & 3938 & 54.0 & 63.4 & 18125 & 74.4 & 81.1 & 8694 \\
 & OPSD-256 & 91.8 & 97.0 & 3908 & 76.7 & 84.4 & 3699 & 57.0 & 66.9 & 19010 & 75.2 & 82.7 & 8872 \\
 & OPSD-1024 & 90.7 & 97.0 & 3905 & 75.2 & 83.9 & 3910 & 55.9 & 65.7 & 20012 & 73.9 & 82.2 & 9275 \\
\addlinespace[2pt]
Falcon-H1R-7B & Base & 90.4 & 96.3 & 2569 & 72.6 & 82.5 & 2346 & 57.7 & 67.4 & 23296 & 73.6 & 82.1 & 9403 \\
 & OPSD-256 & 88.9 & 96.3 & 2715 & 71.6 & 83.1 & 2212 & 58.1 & 69.1 & 23533 & 72.9 & 82.9 & 9486 \\
 & OPSD-1024 & 89.2 & 97.0 & 2963 & 72.6 & 81.2 & 2231 & 57.0 & 68.0 & 23773 & 72.9 & 82.1 & 9656 \\
\addlinespace[2pt]
\bottomrule
\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l*{16}{c}@{}}
\toprule
\multirow{2}{*}{Model / stage}
& \multicolumn{4}{c}{AIME 2024} & \multicolumn{4}{c}{AIME 2025} & \multicolumn{4}{c}{AIME 2026} & \multicolumn{4}{c}{HMMT25} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}
& Avg@8 & Pass@8 & Fmt & Len & Avg@8 & Pass@8 & Fmt & Len & Avg@8 & Pass@8 & Fmt & Len & Avg@8 & Pass@8 & Fmt & Len \\
\midrule
Qwen3-1.7B-Base & 3.8 & 13.3 & 77.5 & 6629 & 1.2 & 10.0 & 81.3 & 5214 & 3.3 & 10.0 & 80.0 & 5654 & 0.0 & 0.0 & 83.8 & 4805 \\
$+$ OPSD & 2.9 & 16.7 & 62.9 & 8339 & 0.4 & 3.3 & 67.1 & 7601 & 1.2 & 10.0 & 59.6 & 8881 & 0.0 & 0.0 & 63.3 & 6987 \\
$+$ SFT & 12.9 & 36.7 & 61.3 & 21830 & 15.8 & 36.7 & 65.8 & 20261 & 12.1 & 30.0 & 58.3 & 22976 & 5.0 & 13.3 & 68.8 & 20620 \\
$+$ SFT $+$ OPSD & 2.5 & 13.3 & 5.8 & 35896 & 1.7 & 10.0 & 3.3 & 36323 & 2.1 & 6.7 & 4.2 & 35962 & 0.0 & 0.0 & 2.1 & 36550 \\
$+$ SFT $+$ GRPO & 14.2 & 36.7 & 85.4 & 16850 & 16.7 & 36.7 & 90.8 & 15476 & 11.3 & 26.7 & 84.2 & 17573 & 5.4 & 20.0 & 90.4 & 16523 \\
$+$ SFT $+$ GRPO $+$ OPSD & 8.3 & 16.7 & 21.7 & 33812 & 4.6 & 23.3 & 11.3 & 35917 & 5.4 & 13.3 & 12.9 & 35610 & 0.4 & 3.3 & 10.4 & 36757 \\
\midrule
Qwen3-4B (\thmode/\thmode{}) & 74.6 & 90.0 & 98.8 & 15495 & 65.4 & 80.0 & 96.2 & 18696 & 65.8 & 80.0 & 95.0 & 17249 & 43.3 & 66.7 & 98.3 & 19636 \\
$+$ OPSD & 66.3 & 80.0 & 86.7 & 18395 & 62.9 & 80.0 & 86.2 & 19655 & 62.9 & 83.3 & 89.6 & 18119 & 39.6 & 60.0 & 82.9 & 23625 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Eval seed} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\ml{Qwen3-\\1.7B} & 42 & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
 & 1024 & 47.5 & 76.7 & 17907 & 36.7 & 53.3 & 18615 & 35.8 & 56.7 & 17919 & 20.4 & 33.3 & 19812 & 35.1 & 55.0 & 18563 \\
 & 65536 & 42.9 & 73.3 & 18102 & 37.9 & 56.7 & 18542 & 33.3 & 66.7 & 18614 & 27.1 & 50.0 & 19196 & 35.3 & 61.7 & 18613 \\
\midrule
\ml{OLMo-3-\\7B-Think} & 42 & 71.7 & 86.7 & 17296 & 66.7 & 80.0 & 19137 & 71.2 & 90.0 & 17560 & 44.6 & 70.0 & 20950 & 63.5 & 81.7 & 18736 \\
 & 1024 & 67.9 & 83.3 & 17617 & 64.2 & 86.7 & 19148 & 72.1 & 86.7 & 17955 & 44.6 & 66.7 & 21317 & 62.2 & 80.8 & 19009 \\
 & 65536 & 70.8 & 86.7 & 17101 & 65.8 & 76.7 & 19099 & 70.0 & 86.7 & 17775 & 45.8 & 66.7 & 21497 & 63.1 & 79.2 & 18868 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{}lll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Condition} & \multirow{2}{*}{Train seed} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
& & & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\ml{Qwen3-\\1.7B} & OPSD-256 & 42 & 46.2$^{\uparrow}$ & 70.0$^{\downarrow}$ & 20783 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 21697 & 45.0$^{\uparrow}$ & 73.3$^{\uparrow}$ & 20995 & 24.6$^{\uparrow}$ & 40.0$^{\downarrow}$ & 22306 & 38.1$^{\uparrow}$ & 62.5$^{\uparrow}$ & 21445 \\
 &  & 1024 & 51.2$^{\uparrow}$ & 83.3$^{\uparrow}$ & 20253 & 36.2$^{\uparrow}$ & 63.3$^{\uparrow}$ & 21118 & 42.1$^{\uparrow}$ & 66.7$^{\uparrow}$ & 21295 & 27.1$^{\uparrow}$ & 46.7 & 21828 & 39.2$^{\uparrow}$ & 65.0$^{\uparrow}$ & 21124 \\
 &  & 65536 & 50.4$^{\uparrow}$ & 76.7 & 20253 & 37.1$^{\uparrow}$ & 63.3$^{\uparrow}$ & 20962 & 38.3$^{\uparrow}$ & 70.0$^{\uparrow}$ & 21160 & 22.5$^{\uparrow}$ & 50.0$^{\uparrow}$ & 22975 & 37.1$^{\uparrow}$ & 65.0$^{\uparrow}$ & 21338 \\
\midrule
\ml{Qwen3-\\1.7B} & OPSD-1024 & 42 & 45.8$^{\uparrow}$ & 73.3$^{\downarrow}$ & 22175 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 22143 & 36.7$^{\uparrow}$ & 63.3$^{\uparrow}$ & 21288 & 22.1$^{\uparrow}$ & 40.0$^{\downarrow}$ & 23913 & 35.3$^{\uparrow}$ & 60.8$^{\uparrow}$ & 22380 \\
 &  & 1024 & 49.2$^{\uparrow}$ & 73.3$^{\downarrow}$ & 21091 & 36.7$^{\uparrow}$ & 63.3$^{\uparrow}$ & 21896 & 37.5$^{\uparrow}$ & 60.0$^{\uparrow}$ & 21149 & 20.4$^{\downarrow}$ & 30.0$^{\downarrow}$ & 23892 & 35.9$^{\uparrow}$ & 56.7$^{\downarrow}$ & 22007 \\
 &  & 65536 & 41.7$^{\downarrow}$ & 76.7 & 22332 & 35.8$^{\uparrow}$ & 53.3$^{\downarrow}$ & 21324 & 37.1$^{\uparrow}$ & 70.0$^{\uparrow}$ & 21537 & 23.8$^{\uparrow}$ & 50.0$^{\uparrow}$ & 24818 & 34.6$^{\uparrow}$ & 62.5$^{\uparrow}$ & 22503 \\
\midrule
\ml{OLMo-3-\\7B-Think} & OPSD-256 & 42 & 67.9$^{\downarrow}$ & 86.7 & 20282 & 62.5$^{\downarrow}$ & 80.0 & 21406 & 67.5$^{\downarrow}$ & 83.3$^{\downarrow}$ & 20212 & 45.4$^{\uparrow}$ & 70.0 & 23691 & 60.8$^{\downarrow}$ & 80.0$^{\downarrow}$ & 21398 \\
 &  & 1024 & 70.0$^{\downarrow}$ & 90.0$^{\uparrow}$ & 20030 & 64.2$^{\downarrow}$ & 80.0 & 21893 & 67.5$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20009 & 44.2$^{\downarrow}$ & 60.0$^{\downarrow}$ & 24256 & 61.5$^{\downarrow}$ & 79.2$^{\downarrow}$ & 21547 \\
 &  & 65536 & 70.8$^{\downarrow}$ & 80.0$^{\downarrow}$ & 20091 & 66.7 & 86.7$^{\uparrow}$ & 21376 & 65.8$^{\downarrow}$ & 90.0 & 20739 & 44.6 & 70.0 & 23802 & 62.0$^{\downarrow}$ & 81.7 & 21502 \\
\midrule
\ml{OLMo-3-\\7B-Think} & OPSD-1024 & 42 & 68.8$^{\downarrow}$ & 76.7$^{\downarrow}$ & 20502 & 55.4$^{\downarrow}$ & 80.0 & 22027 & 67.1$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20285 & 43.8$^{\downarrow}$ & 66.7$^{\downarrow}$ & 24083 & 58.8$^{\downarrow}$ & 77.5$^{\downarrow}$ & 21724 \\
 &  & 1024 & 67.9$^{\downarrow}$ & 80.0$^{\downarrow}$ & 19871 & 62.5$^{\downarrow}$ & 80.0 & 21995 & 64.6$^{\downarrow}$ & 90.0 & 21048 & 41.7$^{\downarrow}$ & 63.3$^{\downarrow}$ & 24189 & 59.2$^{\downarrow}$ & 78.3$^{\downarrow}$ & 21776 \\
 &  & 65536 & 69.2$^{\downarrow}$ & 86.7 & 19846 & 61.2$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21643 & 67.1$^{\downarrow}$ & 90.0 & 20151 & 41.2$^{\downarrow}$ & 66.7$^{\downarrow}$ & 24033 & 59.7$^{\downarrow}$ & 81.7 & 21418 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{}lll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Condition} & \multirow{2}{*}{Eval seed} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
& & & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\ml{Qwen3-\\1.7B} & OPSD-256 & 42 & 46.2$^{\uparrow}$ & 70.0$^{\downarrow}$ & 20783 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 21697 & 45.0$^{\uparrow}$ & 73.3$^{\uparrow}$ & 20995 & 24.6$^{\uparrow}$ & 40.0$^{\downarrow}$ & 22306 & 38.1$^{\uparrow}$ & 62.5$^{\uparrow}$ & 21445 \\
 &  & 1024 & 47.9$^{\uparrow}$ & 70.0$^{\downarrow}$ & 20152 & 36.7 & 60.0$^{\uparrow}$ & 21390 & 37.9$^{\uparrow}$ & 56.7 & 20678 & 25.4$^{\uparrow}$ & 50.0$^{\uparrow}$ & 21863 & 37.0$^{\uparrow}$ & 59.2$^{\uparrow}$ & 21021 \\
 &  & 65536 & 47.5$^{\uparrow}$ & 73.3 & 20297 & 34.2$^{\downarrow}$ & 63.3$^{\uparrow}$ & 21394 & 41.7$^{\uparrow}$ & 66.7 & 21027 & 23.3$^{\downarrow}$ & 46.7$^{\downarrow}$ & 22365 & 36.7$^{\uparrow}$ & 62.5$^{\uparrow}$ & 21271 \\
\midrule
\ml{Qwen3-\\1.7B} & OPSD-1024 & 42 & 45.8$^{\uparrow}$ & 73.3$^{\downarrow}$ & 22175 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 22143 & 36.7$^{\uparrow}$ & 63.3$^{\uparrow}$ & 21288 & 22.1$^{\uparrow}$ & 40.0$^{\downarrow}$ & 23913 & 35.3$^{\uparrow}$ & 60.8$^{\uparrow}$ & 22380 \\
 &  & 1024 & 49.2$^{\uparrow}$ & 76.7 & 21279 & 34.2$^{\downarrow}$ & 63.3$^{\uparrow}$ & 21384 & 38.8$^{\uparrow}$ & 66.7$^{\uparrow}$ & 21373 & 25.0$^{\uparrow}$ & 53.3$^{\uparrow}$ & 23458 & 36.8$^{\uparrow}$ & 65.0$^{\uparrow}$ & 21874 \\
 &  & 65536 & 49.6$^{\uparrow}$ & 73.3 & 21563 & 35.0$^{\downarrow}$ & 63.3$^{\uparrow}$ & 21611 & 38.8$^{\uparrow}$ & 66.7 & 21850 & 22.9$^{\downarrow}$ & 43.3$^{\downarrow}$ & 23902 & 36.6$^{\uparrow}$ & 61.7 & 22231 \\
\midrule
\ml{OLMo-3-\\7B-Think} & OPSD-256 & 42 & 67.9$^{\downarrow}$ & 86.7 & 20282 & 62.5$^{\downarrow}$ & 80.0 & 21406 & 67.5$^{\downarrow}$ & 83.3$^{\downarrow}$ & 20212 & 45.4$^{\uparrow}$ & 70.0 & 23691 & 60.8$^{\downarrow}$ & 80.0$^{\downarrow}$ & 21398 \\
 &  & 1024 & 70.0$^{\uparrow}$ & 90.0$^{\uparrow}$ & 20461 & 65.4$^{\uparrow}$ & 83.3$^{\downarrow}$ & 21875 & 67.9$^{\downarrow}$ & 86.7 & 20858 & 44.6 & 63.3$^{\downarrow}$ & 23498 & 62.0$^{\downarrow}$ & 80.8 & 21673 \\
 &  & 65536 & 69.6$^{\downarrow}$ & 86.7 & 20365 & 65.0$^{\downarrow}$ & 80.0$^{\uparrow}$ & 22070 & 67.5$^{\downarrow}$ & 86.7 & 20694 & 43.3$^{\downarrow}$ & 56.7$^{\downarrow}$ & 23373 & 61.4$^{\downarrow}$ & 77.5$^{\downarrow}$ & 21626 \\
\midrule
\ml{OLMo-3-\\7B-Think} & OPSD-1024 & 42 & 68.8$^{\downarrow}$ & 76.7$^{\downarrow}$ & 20502 & 55.4$^{\downarrow}$ & 80.0 & 22027 & 67.1$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20285 & 43.8$^{\downarrow}$ & 66.7$^{\downarrow}$ & 24083 & 58.8$^{\downarrow}$ & 77.5$^{\downarrow}$ & 21724 \\
 &  & 1024 & 68.8$^{\uparrow}$ & 86.7$^{\uparrow}$ & 19964 & 62.1$^{\downarrow}$ & 83.3$^{\downarrow}$ & 21831 & 62.5$^{\downarrow}$ & 83.3$^{\downarrow}$ & 20286 & 42.1$^{\downarrow}$ & 60.0$^{\downarrow}$ & 24108 & 58.9$^{\downarrow}$ & 78.3$^{\downarrow}$ & 21547 \\
 &  & 65536 & 68.3$^{\downarrow}$ & 83.3$^{\downarrow}$ & 19832 & 62.5$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21611 & 68.8$^{\downarrow}$ & 86.7 & 20612 & 41.7$^{\downarrow}$ & 63.3$^{\downarrow}$ & 24196 & 60.3$^{\downarrow}$ & 79.2 & 21563 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{}lll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Condition} & \multirow{2}{*}{Train seed} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
& & & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\ml{Qwen3-\\1.7B} & \shortstack{First-256 /\\OPSD-256} & 42 & 46.2$^{\uparrow}$ & 70.0$^{\downarrow}$ & 20783 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 21697 & 45.0$^{\uparrow}$ & 73.3$^{\uparrow}$ & 20995 & 24.6$^{\uparrow}$ & 40.0$^{\downarrow}$ & 22306 & 38.1$^{\uparrow}$ & 62.5$^{\uparrow}$ & 21445 \\
 &  & 1024 & 51.2$^{\uparrow}$ & 83.3$^{\uparrow}$ & 20253 & 36.2$^{\uparrow}$ & 63.3$^{\uparrow}$ & 21118 & 42.1$^{\uparrow}$ & 66.7$^{\uparrow}$ & 21295 & 27.1$^{\uparrow}$ & 46.7 & 21828 & 39.2$^{\uparrow}$ & 65.0$^{\uparrow}$ & 21124 \\
 &  & 65536 & 50.4$^{\uparrow}$ & 76.7 & 20253 & 37.1$^{\uparrow}$ & 63.3$^{\uparrow}$ & 20962 & 38.3$^{\uparrow}$ & 70.0$^{\uparrow}$ & 21160 & 22.5$^{\uparrow}$ & 50.0$^{\uparrow}$ & 22975 & 37.1$^{\uparrow}$ & 65.0$^{\uparrow}$ & 21338 \\
\midrule
\ml{Qwen3-\\1.7B} & Uni-256 & 42 & 48.8$^{\uparrow}$ & 76.7 & 21874 & 31.7$^{\downarrow}$ & 60.0 & 21873 & 36.7$^{\uparrow}$ & 63.3$^{\uparrow}$ & 22032 & 23.8$^{\uparrow}$ & 46.7 & 24462 & 35.2$^{\uparrow}$ & 61.7$^{\uparrow}$ & 22560 \\
 &  & 1024 & 47.5$^{\uparrow}$ & 73.3$^{\downarrow}$ & 21809 & 34.2$^{\downarrow}$ & 63.3$^{\uparrow}$ & 22245 & 34.6$^{\downarrow}$ & 60.0$^{\uparrow}$ & 22053 & 23.3$^{\uparrow}$ & 40.0$^{\downarrow}$ & 23502 & 34.9$^{\uparrow}$ & 59.2 & 22402 \\
 &  & 65536 & 47.9$^{\uparrow}$ & 73.3$^{\downarrow}$ & 21954 & 32.9$^{\downarrow}$ & 63.3$^{\uparrow}$ & 22906 & 39.6$^{\uparrow}$ & 66.7$^{\uparrow}$ & 22102 & 25.8$^{\uparrow}$ & 46.7 & 24416 & 36.6$^{\uparrow}$ & 62.5$^{\uparrow}$ & 22845 \\
\midrule
\ml{Qwen3-\\1.7B} & Final-256 & 42 & 42.5$^{\downarrow}$ & 73.3$^{\downarrow}$ & 23510 & 34.6$^{\downarrow}$ & 53.3$^{\downarrow}$ & 22599 & 37.1$^{\uparrow}$ & 63.3$^{\uparrow}$ & 22987 & 22.9$^{\uparrow}$ & 46.7 & 25800 & 34.3$^{\uparrow}$ & 59.2 & 23724 \\
 &  & 1024 & 44.6$^{\uparrow}$ & 73.3$^{\downarrow}$ & 23011 & 32.5$^{\downarrow}$ & 56.7$^{\downarrow}$ & 23427 & 34.2$^{\downarrow}$ & 53.3 & 22334 & 21.7 & 36.7$^{\downarrow}$ & 26471 & 33.2$^{\downarrow}$ & 55.0$^{\downarrow}$ & 23811 \\
 &  & 65536 & 43.8 & 73.3$^{\downarrow}$ & 23228 & 33.8$^{\downarrow}$ & 56.7$^{\downarrow}$ & 22923 & 35.4$^{\uparrow}$ & 60.0$^{\uparrow}$ & 22885 & 23.8$^{\uparrow}$ & 43.3$^{\downarrow}$ & 25698 & 34.2$^{\uparrow}$ & 58.3$^{\downarrow}$ & 23683 \\
\midrule
\ml{OLMo-3-\\7B-Think} & \shortstack{First-256 /\\OPSD-256} & 42 & 67.9$^{\downarrow}$ & 86.7 & 20282 & 62.5$^{\downarrow}$ & 80.0 & 21406 & 67.5$^{\downarrow}$ & 83.3$^{\downarrow}$ & 20212 & 45.4$^{\uparrow}$ & 70.0 & 23691 & 60.8$^{\downarrow}$ & 80.0$^{\downarrow}$ & 21398 \\
 &  & 1024 & 70.0$^{\downarrow}$ & 90.0$^{\uparrow}$ & 20030 & 64.2$^{\downarrow}$ & 80.0 & 21893 & 67.5$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20009 & 44.2$^{\downarrow}$ & 60.0$^{\downarrow}$ & 24256 & 61.5$^{\downarrow}$ & 79.2$^{\downarrow}$ & 21547 \\
 &  & 65536 & 70.8$^{\downarrow}$ & 80.0$^{\downarrow}$ & 20091 & 66.7 & 86.7$^{\uparrow}$ & 21376 & 65.8$^{\downarrow}$ & 90.0 & 20739 & 44.6 & 70.0 & 23802 & 62.0$^{\downarrow}$ & 81.7 & 21502 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Uni-256 & 42 & 67.1$^{\downarrow}$ & 90.0$^{\uparrow}$ & 19995 & 60.4$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21781 & 66.2$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20468 & 42.5$^{\downarrow}$ & 70.0 & 23707 & 59.1$^{\downarrow}$ & 82.5$^{\uparrow}$ & 21488 \\
 &  & 1024 & 66.2$^{\downarrow}$ & 80.0$^{\downarrow}$ & 20540 & 62.1$^{\downarrow}$ & 76.7$^{\downarrow}$ & 21536 & 62.9$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20011 & 42.9$^{\downarrow}$ & 56.7$^{\downarrow}$ & 24225 & 58.5$^{\downarrow}$ & 75.0$^{\downarrow}$ & 21578 \\
 &  & 65536 & 69.2$^{\downarrow}$ & 83.3$^{\downarrow}$ & 19260 & 62.1$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21575 & 64.6$^{\downarrow}$ & 86.7$^{\downarrow}$ & 19867 & 44.2$^{\downarrow}$ & 70.0 & 23562 & 60.0$^{\downarrow}$ & 80.8$^{\downarrow}$ & 21066 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Final-256 & 42 & 70.0$^{\downarrow}$ & 83.3$^{\downarrow}$ & 19567 & 64.6$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21531 & 67.1$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20365 & 43.3$^{\downarrow}$ & 63.3$^{\downarrow}$ & 23137 & 61.2$^{\downarrow}$ & 79.2$^{\downarrow}$ & 21150 \\
 &  & 1024 & 64.6$^{\downarrow}$ & 86.7 & 20191 & 61.2$^{\downarrow}$ & 86.7$^{\uparrow}$ & 22046 & 65.8$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20157 & 37.9$^{\downarrow}$ & 53.3$^{\downarrow}$ & 24494 & 57.4$^{\downarrow}$ & 78.3$^{\downarrow}$ & 21722 \\
 &  & 65536 & 67.1$^{\downarrow}$ & 83.3$^{\downarrow}$ & 20310 & 57.9$^{\downarrow}$ & 80.0 & 21842 & 62.5$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20943 & 41.7$^{\downarrow}$ & 60.0$^{\downarrow}$ & 23971 & 57.3$^{\downarrow}$ & 77.5$^{\downarrow}$ & 21766 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{}lll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Condition} & \multirow{2}{*}{Eval seed} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
& & & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\ml{Qwen3-\\1.7B} & \shortstack{First-256 /\\OPSD-256} & 42 & 46.2$^{\uparrow}$ & 70.0$^{\downarrow}$ & 20783 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 21697 & 45.0$^{\uparrow}$ & 73.3$^{\uparrow}$ & 20995 & 24.6$^{\uparrow}$ & 40.0$^{\downarrow}$ & 22306 & 38.1$^{\uparrow}$ & 62.5$^{\uparrow}$ & 21445 \\
 &  & 1024 & 47.9$^{\uparrow}$ & 70.0$^{\downarrow}$ & 20152 & 36.7 & 60.0$^{\uparrow}$ & 21390 & 37.9$^{\uparrow}$ & 56.7 & 20678 & 25.4$^{\uparrow}$ & 50.0$^{\uparrow}$ & 21863 & 37.0$^{\uparrow}$ & 59.2$^{\uparrow}$ & 21021 \\
 &  & 65536 & 47.5$^{\uparrow}$ & 73.3 & 20297 & 34.2$^{\downarrow}$ & 63.3$^{\uparrow}$ & 21394 & 41.7$^{\uparrow}$ & 66.7 & 21027 & 23.3$^{\downarrow}$ & 46.7$^{\downarrow}$ & 22365 & 36.7$^{\uparrow}$ & 62.5$^{\uparrow}$ & 21271 \\
\midrule
\ml{Qwen3-\\1.7B} & Uni-256 & 42 & 48.8$^{\uparrow}$ & 76.7 & 21874 & 31.7$^{\downarrow}$ & 60.0 & 21873 & 36.7$^{\uparrow}$ & 63.3$^{\uparrow}$ & 22032 & 23.8$^{\uparrow}$ & 46.7 & 24462 & 35.2$^{\uparrow}$ & 61.7$^{\uparrow}$ & 22560 \\
 &  & 1024 & 47.1$^{\downarrow}$ & 73.3$^{\downarrow}$ & 22073 & 34.6$^{\downarrow}$ & 63.3$^{\uparrow}$ & 21959 & 36.7$^{\uparrow}$ & 60.0$^{\uparrow}$ & 21197 & 23.8$^{\uparrow}$ & 40.0$^{\uparrow}$ & 24054 & 35.5$^{\uparrow}$ & 59.2$^{\uparrow}$ & 22321 \\
 &  & 65536 & 45.0$^{\uparrow}$ & 73.3 & 22731 & 33.8$^{\downarrow}$ & 60.0$^{\uparrow}$ & 22116 & 36.2$^{\uparrow}$ & 60.0$^{\downarrow}$ & 21268 & 22.1$^{\downarrow}$ & 40.0$^{\downarrow}$ & 25005 & 34.3$^{\downarrow}$ & 58.3$^{\downarrow}$ & 22780 \\
\midrule
\ml{Qwen3-\\1.7B} & Final-256 & 42 & 42.5$^{\downarrow}$ & 73.3$^{\downarrow}$ & 23510 & 34.6$^{\downarrow}$ & 53.3$^{\downarrow}$ & 22599 & 37.1$^{\uparrow}$ & 63.3$^{\uparrow}$ & 22987 & 22.9$^{\uparrow}$ & 46.7 & 25800 & 34.3$^{\uparrow}$ & 59.2 & 23724 \\
 &  & 1024 & 47.1$^{\downarrow}$ & 73.3$^{\downarrow}$ & 22673 & 35.8$^{\downarrow}$ & 70.0$^{\uparrow}$ & 22386 & 32.9$^{\downarrow}$ & 53.3$^{\downarrow}$ & 22467 & 24.2$^{\uparrow}$ & 50.0$^{\uparrow}$ & 26276 & 35.0$^{\downarrow}$ & 61.7$^{\uparrow}$ & 23450 \\
 &  & 65536 & 43.3$^{\uparrow}$ & 70.0$^{\downarrow}$ & 22396 & 34.2$^{\downarrow}$ & 53.3$^{\downarrow}$ & 22415 & 36.7$^{\uparrow}$ & 66.7 & 22742 & 21.2$^{\downarrow}$ & 43.3$^{\downarrow}$ & 25626 & 33.9$^{\downarrow}$ & 58.3$^{\downarrow}$ & 23295 \\
\midrule
\ml{OLMo-3-\\7B-Think} & \shortstack{First-256 /\\OPSD-256} & 42 & 67.9$^{\downarrow}$ & 86.7 & 20282 & 62.5$^{\downarrow}$ & 80.0 & 21406 & 67.5$^{\downarrow}$ & 83.3$^{\downarrow}$ & 20212 & 45.4$^{\uparrow}$ & 70.0 & 23691 & 60.8$^{\downarrow}$ & 80.0$^{\downarrow}$ & 21398 \\
 &  & 1024 & 70.0$^{\uparrow}$ & 90.0$^{\uparrow}$ & 20461 & 65.4$^{\uparrow}$ & 83.3$^{\downarrow}$ & 21875 & 67.9$^{\downarrow}$ & 86.7 & 20858 & 44.6 & 63.3$^{\downarrow}$ & 23498 & 62.0$^{\downarrow}$ & 80.8 & 21673 \\
 &  & 65536 & 69.6$^{\downarrow}$ & 86.7 & 20365 & 65.0$^{\downarrow}$ & 80.0$^{\uparrow}$ & 22070 & 67.5$^{\downarrow}$ & 86.7 & 20694 & 43.3$^{\downarrow}$ & 56.7$^{\downarrow}$ & 23373 & 61.4$^{\downarrow}$ & 77.5$^{\downarrow}$ & 21626 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Uni-256 & 42 & 67.1$^{\downarrow}$ & 90.0$^{\uparrow}$ & 19995 & 60.4$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21781 & 66.2$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20468 & 42.5$^{\downarrow}$ & 70.0 & 23707 & 59.1$^{\downarrow}$ & 82.5$^{\uparrow}$ & 21488 \\
 &  & 1024 & 70.4$^{\uparrow}$ & 86.7$^{\uparrow}$ & 19379 & 62.5$^{\downarrow}$ & 80.0$^{\downarrow}$ & 20906 & 64.6$^{\downarrow}$ & 86.7 & 20448 & 41.2$^{\downarrow}$ & 60.0$^{\downarrow}$ & 23909 & 59.7$^{\downarrow}$ & 78.3$^{\downarrow}$ & 21160 \\
 &  & 65536 & 66.2$^{\downarrow}$ & 90.0$^{\uparrow}$ & 19865 & 58.3$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21861 & 66.7$^{\downarrow}$ & 86.7 & 20597 & 42.9$^{\downarrow}$ & 56.7$^{\downarrow}$ & 23683 & 58.5$^{\downarrow}$ & 79.2 & 21502 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Final-256 & 42 & 70.0$^{\downarrow}$ & 83.3$^{\downarrow}$ & 19567 & 64.6$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21531 & 67.1$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20365 & 43.3$^{\downarrow}$ & 63.3$^{\downarrow}$ & 23137 & 61.2$^{\downarrow}$ & 79.2$^{\downarrow}$ & 21150 \\
 &  & 1024 & 66.7$^{\downarrow}$ & 83.3 & 19477 & 62.9$^{\downarrow}$ & 86.7 & 21028 & 65.0$^{\downarrow}$ & 83.3$^{\downarrow}$ & 20347 & 42.5$^{\downarrow}$ & 63.3$^{\downarrow}$ & 23681 & 59.3$^{\downarrow}$ & 79.2$^{\downarrow}$ & 21133 \\
 &  & 65536 & 69.6$^{\downarrow}$ & 80.0$^{\downarrow}$ & 19135 & 60.8$^{\downarrow}$ & 86.7$^{\uparrow}$ & 21740 & 62.9$^{\downarrow}$ & 86.7 & 20802 & 39.6$^{\downarrow}$ & 66.7 & 23577 & 58.2$^{\downarrow}$ & 80.0$^{\uparrow}$ & 21313 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{}lll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Condition} & \multirow{2}{*}{Train seed} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
& & & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\ml{Qwen3-\\1.7B} & Solution & 42 & 45.8$^{\uparrow}$ & 73.3$^{\downarrow}$ & 22175 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 22143 & 36.7$^{\uparrow}$ & 63.3$^{\uparrow}$ & 21288 & 22.1$^{\uparrow}$ & 40.0$^{\downarrow}$ & 23913 & 35.3$^{\uparrow}$ & 60.8$^{\uparrow}$ & 22380 \\
 &  & 1024 & 49.2$^{\uparrow}$ & 73.3$^{\downarrow}$ & 21091 & 36.7$^{\uparrow}$ & 63.3$^{\uparrow}$ & 21896 & 37.5$^{\uparrow}$ & 60.0$^{\uparrow}$ & 21149 & 20.4$^{\downarrow}$ & 30.0$^{\downarrow}$ & 23892 & 35.9$^{\uparrow}$ & 56.7$^{\downarrow}$ & 22007 \\
 &  & 65536 & 41.7$^{\downarrow}$ & 76.7 & 22332 & 35.8$^{\uparrow}$ & 53.3$^{\downarrow}$ & 21324 & 37.1$^{\uparrow}$ & 70.0$^{\uparrow}$ & 21537 & 23.8$^{\uparrow}$ & 50.0$^{\uparrow}$ & 24818 & 34.6$^{\uparrow}$ & 62.5$^{\uparrow}$ & 22503 \\
\midrule
\ml{Qwen3-\\1.7B} & Answer & 42 & 47.1$^{\uparrow}$ & 76.7 & 25291 & 34.2$^{\downarrow}$ & 56.7$^{\downarrow}$ & 25710 & 39.6$^{\uparrow}$ & 70.0$^{\uparrow}$ & 24298 & 21.7 & 33.3$^{\downarrow}$ & 27985 & 35.6$^{\uparrow}$ & 59.2 & 25821 \\
 &  & 1024 & 44.2$^{\uparrow}$ & 73.3$^{\downarrow}$ & 25539 & 37.1$^{\uparrow}$ & 63.3$^{\uparrow}$ & 25758 & 40.8$^{\uparrow}$ & 70.0$^{\uparrow}$ & 23793 & 24.6$^{\uparrow}$ & 50.0$^{\uparrow}$ & 27365 & 36.7$^{\uparrow}$ & 64.2$^{\uparrow}$ & 25614 \\
 &  & 65536 & 41.7$^{\downarrow}$ & 70.0$^{\downarrow}$ & 26299 & 32.9$^{\downarrow}$ & 60.0 & 25511 & 39.6$^{\uparrow}$ & 66.7$^{\uparrow}$ & 23025 & 24.6$^{\uparrow}$ & 40.0$^{\downarrow}$ & 27336 & 34.7$^{\uparrow}$ & 59.2 & 25543 \\
\midrule
\ml{Qwen3-\\1.7B} & Unrelated & 42 & 44.2$^{\uparrow}$ & 70.0$^{\downarrow}$ & 21601 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 22245 & 42.5$^{\uparrow}$ & 60.0$^{\uparrow}$ & 21496 & 25.0$^{\uparrow}$ & 43.3$^{\downarrow}$ & 22792 & 37.1$^{\uparrow}$ & 60.0$^{\uparrow}$ & 22034 \\
 &  & 1024 & 48.8$^{\uparrow}$ & 76.7 & 21931 & 39.2$^{\uparrow}$ & 66.7$^{\uparrow}$ & 22286 & 44.2$^{\uparrow}$ & 70.0$^{\uparrow}$ & 20750 & 23.8$^{\uparrow}$ & 36.7$^{\downarrow}$ & 22481 & 39.0$^{\uparrow}$ & 62.5$^{\uparrow}$ & 21862 \\
 &  & 65536 & 49.2$^{\uparrow}$ & 73.3$^{\downarrow}$ & 21084 & 33.8$^{\downarrow}$ & 63.3$^{\uparrow}$ & 22712 & 41.7$^{\uparrow}$ & 73.3$^{\uparrow}$ & 20774 & 24.6$^{\uparrow}$ & 40.0$^{\downarrow}$ & 21909 & 37.3$^{\uparrow}$ & 62.5$^{\uparrow}$ & 21620 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Solution & 42 & 68.8$^{\downarrow}$ & 76.7$^{\downarrow}$ & 20502 & 55.4$^{\downarrow}$ & 80.0 & 22027 & 67.1$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20285 & 43.8$^{\downarrow}$ & 66.7$^{\downarrow}$ & 24083 & 58.8$^{\downarrow}$ & 77.5$^{\downarrow}$ & 21724 \\
 &  & 1024 & 67.9$^{\downarrow}$ & 80.0$^{\downarrow}$ & 19871 & 62.5$^{\downarrow}$ & 80.0 & 21995 & 64.6$^{\downarrow}$ & 90.0 & 21048 & 41.7$^{\downarrow}$ & 63.3$^{\downarrow}$ & 24189 & 59.2$^{\downarrow}$ & 78.3$^{\downarrow}$ & 21776 \\
 &  & 65536 & 69.2$^{\downarrow}$ & 86.7 & 19846 & 61.2$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21643 & 67.1$^{\downarrow}$ & 90.0 & 20151 & 41.2$^{\downarrow}$ & 66.7$^{\downarrow}$ & 24033 & 59.7$^{\downarrow}$ & 81.7 & 21418 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Answer & 42 & 64.6$^{\downarrow}$ & 80.0$^{\downarrow}$ & 22921 & 59.2$^{\downarrow}$ & 76.7$^{\downarrow}$ & 24151 & 61.2$^{\downarrow}$ & 86.7$^{\downarrow}$ & 23492 & 39.6$^{\downarrow}$ & 60.0$^{\downarrow}$ & 25903 & 56.1$^{\downarrow}$ & 75.8$^{\downarrow}$ & 24117 \\
 &  & 1024 & 62.1$^{\downarrow}$ & 80.0$^{\downarrow}$ & 23093 & 63.3$^{\downarrow}$ & 76.7$^{\downarrow}$ & 24413 & 63.8$^{\downarrow}$ & 83.3$^{\downarrow}$ & 23875 & 38.3$^{\downarrow}$ & 56.7$^{\downarrow}$ & 26355 & 56.9$^{\downarrow}$ & 74.2$^{\downarrow}$ & 24434 \\
 &  & 65536 & 60.8$^{\downarrow}$ & 80.0$^{\downarrow}$ & 23399 & 61.7$^{\downarrow}$ & 80.0 & 23703 & 63.8$^{\downarrow}$ & 80.0$^{\downarrow}$ & 22945 & 41.7$^{\downarrow}$ & 56.7$^{\downarrow}$ & 25495 & 57.0$^{\downarrow}$ & 74.2$^{\downarrow}$ & 23886 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Unrelated & 42 & 62.5$^{\downarrow}$ & 80.0$^{\downarrow}$ & 22662 & 58.3$^{\downarrow}$ & 76.7$^{\downarrow}$ & 23626 & 64.6$^{\downarrow}$ & 83.3$^{\downarrow}$ & 22398 & 44.6 & 66.7$^{\downarrow}$ & 24912 & 57.5$^{\downarrow}$ & 76.7$^{\downarrow}$ & 23400 \\
 &  & 1024 & 62.5$^{\downarrow}$ & 83.3$^{\downarrow}$ & 22345 & 58.8$^{\downarrow}$ & 76.7$^{\downarrow}$ & 23273 & 64.6$^{\downarrow}$ & 86.7$^{\downarrow}$ & 22615 & 40.0$^{\downarrow}$ & 53.3$^{\downarrow}$ & 25376 & 56.5$^{\downarrow}$ & 75.0$^{\downarrow}$ & 23402 \\
 &  & 65536 & 62.9$^{\downarrow}$ & 83.3$^{\downarrow}$ & 22696 & 61.2$^{\downarrow}$ & 83.3$^{\uparrow}$ & 23954 & 62.9$^{\downarrow}$ & 83.3$^{\downarrow}$ & 22577 & 38.8$^{\downarrow}$ & 56.7$^{\downarrow}$ & 25881 & 56.5$^{\downarrow}$ & 76.7$^{\downarrow}$ & 23777 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{}lll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Condition} & \multirow{2}{*}{Eval seed} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
& & & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\ml{Qwen3-\\1.7B} & Solution & 42 & 45.8$^{\uparrow}$ & 73.3$^{\downarrow}$ & 22175 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 22143 & 36.7$^{\uparrow}$ & 63.3$^{\uparrow}$ & 21288 & 22.1$^{\uparrow}$ & 40.0$^{\downarrow}$ & 23913 & 35.3$^{\uparrow}$ & 60.8$^{\uparrow}$ & 22380 \\
 &  & 1024 & 49.2$^{\uparrow}$ & 76.7 & 21279 & 34.2$^{\downarrow}$ & 63.3$^{\uparrow}$ & 21384 & 38.8$^{\uparrow}$ & 66.7$^{\uparrow}$ & 21373 & 25.0$^{\uparrow}$ & 53.3$^{\uparrow}$ & 23458 & 36.8$^{\uparrow}$ & 65.0$^{\uparrow}$ & 21874 \\
 &  & 65536 & 49.6$^{\uparrow}$ & 73.3 & 21563 & 35.0$^{\downarrow}$ & 63.3$^{\uparrow}$ & 21611 & 38.8$^{\uparrow}$ & 66.7 & 21850 & 22.9$^{\downarrow}$ & 43.3$^{\downarrow}$ & 23902 & 36.6$^{\uparrow}$ & 61.7 & 22231 \\
\midrule
\ml{Qwen3-\\1.7B} & Answer & 42 & 47.1$^{\uparrow}$ & 76.7 & 25291 & 34.2$^{\downarrow}$ & 56.7$^{\downarrow}$ & 25710 & 39.6$^{\uparrow}$ & 70.0$^{\uparrow}$ & 24298 & 21.7 & 33.3$^{\downarrow}$ & 27985 & 35.6$^{\uparrow}$ & 59.2 & 25821 \\
 &  & 1024 & 46.7$^{\downarrow}$ & 70.0$^{\downarrow}$ & 25361 & 39.2$^{\uparrow}$ & 66.7$^{\uparrow}$ & 25576 & 37.1$^{\uparrow}$ & 53.3$^{\downarrow}$ & 24341 & 20.4 & 33.3 & 27802 & 35.8$^{\uparrow}$ & 55.8$^{\uparrow}$ & 25770 \\
 &  & 65536 & 44.2$^{\uparrow}$ & 66.7$^{\downarrow}$ & 25516 & 36.2$^{\downarrow}$ & 60.0$^{\uparrow}$ & 26059 & 38.3$^{\uparrow}$ & 63.3$^{\downarrow}$ & 23938 & 25.0$^{\downarrow}$ & 50.0 & 28063 & 35.9$^{\uparrow}$ & 60.0$^{\downarrow}$ & 25894 \\
\midrule
\ml{Qwen3-\\1.7B} & Unrelated & 42 & 44.2$^{\uparrow}$ & 70.0$^{\downarrow}$ & 21601 & 36.7$^{\uparrow}$ & 66.7$^{\uparrow}$ & 22245 & 42.5$^{\uparrow}$ & 60.0$^{\uparrow}$ & 21496 & 25.0$^{\uparrow}$ & 43.3$^{\downarrow}$ & 22792 & 37.1$^{\uparrow}$ & 60.0$^{\uparrow}$ & 22034 \\
 &  & 1024 & 46.7$^{\downarrow}$ & 73.3$^{\downarrow}$ & 21415 & 30.8$^{\downarrow}$ & 63.3$^{\uparrow}$ & 23628 & 40.4$^{\uparrow}$ & 63.3$^{\uparrow}$ & 21183 & 23.3$^{\uparrow}$ & 46.7$^{\uparrow}$ & 22724 & 35.3$^{\uparrow}$ & 61.7$^{\uparrow}$ & 22237 \\
 &  & 65536 & 46.7$^{\uparrow}$ & 73.3 & 21583 & 32.9$^{\downarrow}$ & 53.3$^{\downarrow}$ & 22608 & 40.4$^{\uparrow}$ & 63.3$^{\downarrow}$ & 21519 & 26.7$^{\downarrow}$ & 46.7$^{\downarrow}$ & 22116 & 36.7$^{\uparrow}$ & 59.2$^{\downarrow}$ & 21956 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Solution & 42 & 68.8$^{\downarrow}$ & 76.7$^{\downarrow}$ & 20502 & 55.4$^{\downarrow}$ & 80.0 & 22027 & 67.1$^{\downarrow}$ & 86.7$^{\downarrow}$ & 20285 & 43.8$^{\downarrow}$ & 66.7$^{\downarrow}$ & 24083 & 58.8$^{\downarrow}$ & 77.5$^{\downarrow}$ & 21724 \\
 &  & 1024 & 68.8$^{\uparrow}$ & 86.7$^{\uparrow}$ & 19964 & 62.1$^{\downarrow}$ & 83.3$^{\downarrow}$ & 21831 & 62.5$^{\downarrow}$ & 83.3$^{\downarrow}$ & 20286 & 42.1$^{\downarrow}$ & 60.0$^{\downarrow}$ & 24108 & 58.9$^{\downarrow}$ & 78.3$^{\downarrow}$ & 21547 \\
 &  & 65536 & 68.3$^{\downarrow}$ & 83.3$^{\downarrow}$ & 19832 & 62.5$^{\downarrow}$ & 83.3$^{\uparrow}$ & 21611 & 68.8$^{\downarrow}$ & 86.7 & 20612 & 41.7$^{\downarrow}$ & 63.3$^{\downarrow}$ & 24196 & 60.3$^{\downarrow}$ & 79.2 & 21563 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Answer & 42 & 64.6$^{\downarrow}$ & 80.0$^{\downarrow}$ & 22921 & 59.2$^{\downarrow}$ & 76.7$^{\downarrow}$ & 24151 & 61.2$^{\downarrow}$ & 86.7$^{\downarrow}$ & 23492 & 39.6$^{\downarrow}$ & 60.0$^{\downarrow}$ & 25903 & 56.1$^{\downarrow}$ & 75.8$^{\downarrow}$ & 24117 \\
 &  & 1024 & 64.6$^{\downarrow}$ & 86.7$^{\uparrow}$ & 22818 & 64.6$^{\uparrow}$ & 83.3$^{\downarrow}$ & 23461 & 63.8$^{\downarrow}$ & 83.3$^{\downarrow}$ & 23104 & 42.5$^{\downarrow}$ & 63.3$^{\downarrow}$ & 26202 & 58.9$^{\downarrow}$ & 79.2$^{\downarrow}$ & 23896 \\
 &  & 65536 & 64.6$^{\downarrow}$ & 90.0$^{\uparrow}$ & 23039 & 61.2$^{\downarrow}$ & 80.0$^{\uparrow}$ & 24471 & 63.8$^{\downarrow}$ & 83.3$^{\downarrow}$ & 23203 & 42.9$^{\downarrow}$ & 66.7 & 25817 & 58.1$^{\downarrow}$ & 80.0$^{\uparrow}$ & 24132 \\
\midrule
\ml{OLMo-3-\\7B-Think} & Unrelated & 42 & 62.5$^{\downarrow}$ & 80.0$^{\downarrow}$ & 22662 & 58.3$^{\downarrow}$ & 76.7$^{\downarrow}$ & 23626 & 64.6$^{\downarrow}$ & 83.3$^{\downarrow}$ & 22398 & 44.6 & 66.7$^{\downarrow}$ & 24912 & 57.5$^{\downarrow}$ & 76.7$^{\downarrow}$ & 23400 \\
 &  & 1024 & 66.7$^{\downarrow}$ & 86.7$^{\uparrow}$ & 21998 & 61.7$^{\downarrow}$ & 83.3$^{\downarrow}$ & 23733 & 62.5$^{\downarrow}$ & 83.3$^{\downarrow}$ & 22389 & 41.2$^{\downarrow}$ & 66.7 & 25369 & 58.0$^{\downarrow}$ & 80.0$^{\downarrow}$ & 23372 \\
 &  & 65536 & 63.3$^{\downarrow}$ & 76.7$^{\downarrow}$ & 22340 & 62.9$^{\downarrow}$ & 80.0$^{\uparrow}$ & 23792 & 66.2$^{\downarrow}$ & 83.3$^{\downarrow}$ & 22036 & 42.1$^{\downarrow}$ & 60.0$^{\downarrow}$ & 24961 & 58.6$^{\downarrow}$ & 75.0$^{\downarrow}$ & 23282 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Training data}
& \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\multirow{4}{*}{Qwen3-1.7B} & Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
 & OpenThoughts & 45.8 & 73.3 & 22175 & 36.7 & 66.7 & 22143 & 36.7 & 63.3 & 21288 & 22.1 & 40.0 & 23913 & 35.3 & 60.8 & 22380 \\
 & GSM8K & 51.2 & 83.3 & 18562 & 36.2 & 63.3 & 18628 & 32.9 & 56.7 & 19823 & 20.8 & 40.0 & 21169 & 35.3 & 60.8 & 19545 \\
 & DeepMath & 47.1 & 76.7 & 22711 & 33.8 & 56.7 & 22129 & 35.8 & 60.0 & 22314 & 20.8 & 46.7 & 24558 & 34.4 & 60.0 & 22928 \\
\midrule
\multirow{4}{*}{Qwen3-4B} & Base & 74.6 & 90.0 & 15495 & 65.4 & 80.0 & 18696 & 65.8 & 80.0 & 17249 & 43.3 & 66.7 & 19636 & 62.3 & 79.2 & 17769 \\
 & OpenThoughts & 66.2 & 80.0 & 18395 & 62.9 & 80.0 & 19655 & 62.9 & 83.3 & 18119 & 39.6 & 60.0 & 23625 & 57.9 & 75.8 & 19949 \\
 & GSM8K & 75.0 & 86.7 & 14797 & 65.4 & 83.3 & 18300 & 62.9 & 86.7 & 16021 & 44.2 & 63.3 & 19842 & 61.9 & 80.0 & 17240 \\
 & DeepMath & 69.6 & 86.7 & 17488 & 62.5 & 83.3 & 18745 & 62.1 & 83.3 & 17540 & 41.2 & 66.7 & 21970 & 58.9 & 80.0 & 18936 \\
\midrule
\multirow{4}{*}{OLMo-3-7B-Think} & Base & 71.7 & 86.7 & 17296 & 66.7 & 80.0 & 19137 & 71.2 & 90.0 & 17560 & 44.6 & 70.0 & 20950 & 63.5 & 81.7 & 18736 \\
 & OpenThoughts & 68.8 & 76.7 & 20502 & 55.4 & 80.0 & 22027 & 67.1 & 86.7 & 20285 & 43.8 & 66.7 & 24083 & 58.8 & 77.5 & 21724 \\
 & GSM8K & 70.0 & 90.0 & 17766 & 61.7 & 80.0 & 19485 & 68.3 & 86.7 & 18263 & 44.2 & 70.0 & 21748 & 61.0 & 81.7 & 19315 \\
 & DeepMath & 66.7 & 83.3 & 20190 & 60.4 & 83.3 & 23301 & 63.8 & 86.7 & 21703 & 40.4 & 63.3 & 24539 & 57.8 & 79.2 & 22433 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Subset}
& \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\multirow{4}{*}{Qwen3-1.7B} & Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
 & Full & 46.3 & 70.0 & 20783 & 36.7 & 66.7 & 21697 & 45.0 & 73.3 & 20995 & 24.6 & 40.0 & 22306 & 38.1 & 62.5 & 21445 \\
 & Short prefix & 49.2 & 80.0 & 20157 & 38.8 & 66.7 & 21312 & 36.3 & 60.0 & 20889 & 24.2 & 43.3 & 21264 & 37.1 & 62.5 & 20905 \\
 & Long prefix & 48.8 & 73.3 & 19618 & 35.4 & 63.3 & 21613 & 37.5 & 66.7 & 20203 & 25.0 & 46.7 & 21638 & 36.7 & 62.5 & 20768 \\
\midrule
\multirow{4}{*}{Qwen3-4B} & Base & 74.6 & 90.0 & 15495 & 65.4 & 80.0 & 18696 & 65.8 & 80.0 & 17249 & 43.3 & 66.7 & 19636 & 62.3 & 79.2 & 17769 \\
 & Full & 72.9 & 83.3 & 16485 & 63.8 & 83.3 & 19818 & 63.3 & 83.3 & 18075 & 43.8 & 53.3 & 21951 & 60.9 & 75.8 & 19082 \\
 & Short prefix & 69.6 & 80.0 & 16890 & 69.2 & 86.7 & 20068 & 65.0 & 83.3 & 17880 & 40.4 & 66.7 & 21160 & 61.0 & 79.2 & 18999 \\
 & Long prefix & 73.8 & 83.3 & 16666 & 63.3 & 80.0 & 20078 & 65.4 & 83.3 & 18218 & 40.0 & 50.0 & 21381 & 60.6 & 74.2 & 19086 \\
\midrule
\multirow{4}{*}{\ml{Qwen3-4B-\\Instruct}} & Base & 62.5 & 86.7 & 9412 & 45.8 & 70.0 & 8558 & 55.0 & 80.0 & 8434 & 30.8 & 50.0 & 10254 & 48.5 & 71.7 & 9165 \\
 & Full & 63.8 & 86.7 & 10378 & 47.5 & 73.3 & 10414 & 55.8 & 73.3 & 10143 & 31.2 & 50.0 & 12315 & 49.6 & 70.8 & 10813 \\
 & Short prefix & 62.1 & 80.0 & 10540 & 47.1 & 70.0 & 10069 & 58.3 & 83.3 & 10383 & 27.9 & 40.0 & 13198 & 48.9 & 68.3 & 11048 \\
 & Long prefix & 61.2 & 80.0 & 10775 & 49.6 & 70.0 & 10335 & 53.8 & 76.7 & 9665 & 30.8 & 43.3 & 11672 & 48.9 & 67.5 & 10612 \\
\midrule
\multirow{4}{*}{\ml{OLMo-3-\\7B-Instruct}} & Base & 48.8 & 76.7 & 7459 & 39.6 & 60.0 & 7182 & 42.5 & 66.7 & 7277 & 27.1 & 40.0 & 8528 & 39.5 & 60.8 & 7612 \\
 & Full & 52.1 & 83.3 & 8329 & 41.2 & 73.3 & 7928 & 50.4 & 70.0 & 7865 & 27.9 & 46.7 & 9323 & 42.9 & 68.3 & 8361 \\
 & Short prefix & 53.8 & 83.3 & 7950 & 45.4 & 70.0 & 7884 & 49.2 & 66.7 & 7440 & 29.2 & 43.3 & 9411 & 44.4 & 65.8 & 8171 \\
 & Long prefix & 51.2 & 80.0 & 8137 & 40.8 & 56.7 & 7320 & 50.0 & 76.7 & 7975 & 24.6 & 43.3 & 9499 & 41.7 & 64.2 & 8232 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Decode $\tau$ / ckpt} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
\multirow{4}{*}{Qwen3-1.7B}
 & 0.6 / Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
 & 0.6 / OPSD & 45.8 & 73.3 & 22175 & 36.7 & 66.7 & 22143 & 36.7 & 63.3 & 21288 & 22.1 & 40.0 & 23913 & 35.3 & 60.8 & 22380 \\
 & 1.0 / Base & 49.2 & 73.3 & 17458 & 39.2 & 63.3 & 17941 & 40.4 & 66.7 & 17523 & 23.8 & 46.7 & 19009 & 38.1 & 62.5 & 17983 \\
 & 1.0 / OPSD & 51.2 & 80.0 & 20477 & 35.4 & 73.3 & 21752 & 34.6 & 60.0 & 20409 & 25.4 & 50.0 & 22901 & 36.7 & 65.8 & 21385 \\
\midrule
\multirow{4}{*}{\ml{Qwen3-4B-\\Instruct}}
 & 0.7 / Base & 62.5 & 86.7 & 9412 & 45.8 & 70.0 & 8558 & 55.0 & 80.0 & 8434 & 30.8 & 50.0 & 10254 & 48.5 & 71.7 & 9165 \\
 & 0.7 / OPSD & 65.0 & 83.3 & 10141 & 45.8 & 73.3 & 10539 & 58.3 & 76.7 & 10130 & 30.8 & 46.7 & 11409 & 50.0 & 70.0 & 10555 \\
 & 1.0 / Base & 65.0 & 90.0 & 9529 & 48.3 & 73.3 & 8174 & 54.6 & 80.0 & 8459 & 28.8 & 40.0 & 10532 & 49.2 & 70.8 & 9174 \\
 & 1.0 / OPSD & 62.5 & 76.7 & 10912 & 46.2 & 70.0 & 10588 & 55.8 & 73.3 & 9258 & 30.4 & 46.7 & 12089 & 48.8 & 66.7 & 10712 \\
\midrule
\multirow{4}{*}{\shortstack[l]{Qwen3-4B-\\Thinking-2507}}
 & 0.6 / Base & 82.1 & 93.3 & 20319 & 81.7 & 86.7 & 22385 & 81.2 & 86.7 & 21835 & 56.7 & 80.0 & 26570 & 75.4 & 86.7 & 22777 \\
 & 0.6 / OPSD & 73.3 & 93.3 & 40191 & 70.4 & 83.3 & 44970 & 73.3 & 90.0 & 41319 & 46.2 & 66.7 & 46992 & 65.8 & 83.3 & 43368 \\
 & 1.0 / Base & 83.3 & 93.3 & 20402 & 79.2 & 90.0 & 22682 & 83.3 & 90.0 & 22180 & 58.3 & 73.3 & 26979 & 76.0 & 86.7 & 23061 \\
 & 1.0 / OPSD & 74.6 & 90.0 & 40965 & 72.9 & 86.7 & 44799 & 72.9 & 90.0 & 42020 & 46.7 & 63.3 & 47080 & 66.8 & 82.5 & 43716 \\
\midrule
\multirow{4}{*}{OLMo-3-7B-Instruct}
 & 0.6 / Base & 48.8 & 76.7 & 7459 & 39.6 & 60.0 & 7182 & 42.5 & 66.7 & 7277 & 27.1 & 40.0 & 8528 & 39.5 & 60.8 & 7612 \\
 & 0.6 / OPSD & 53.8 & 76.7 & 7201 & 39.6 & 63.3 & 6818 & 46.2 & 66.7 & 6983 & 23.8 & 43.3 & 8698 & 40.8 & 62.5 & 7425 \\
 & 1.0 / Base & 52.9 & 80.0 & 7455 & 41.7 & 63.3 & 7198 & 48.3 & 76.7 & 7332 & 24.6 & 53.3 & 8518 & 41.9 & 68.3 & 7626 \\
 & 1.0 / OPSD & 46.7 & 80.0 & 7175 & 41.7 & 63.3 & 6815 & 42.5 & 66.7 & 6921 & 21.2 & 36.7 & 8088 & 38.0 & 61.7 & 7250 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{$\tau_S$} & \multirow{2}{*}{$\tau_T$} & \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
1.1 & 1.1 & 45.8 & 73.3 & 22175 & 36.7 & 66.7 & 22143 & 36.7 & 63.3 & 21288 & 22.1 & 40.0 & 23913 & 35.3 & 60.8 & 22380 \\
0.6 & 0.6 & 46.7 & 76.7 & 19889 & 37.1 & 63.3 & 19212 & 35.4 & 63.3 & 19985 & 22.5 & 40.0 & 21010 & 35.4 & 60.8 & 20024 \\
0.6 & 1.1 & 46.2 & 76.7 & 21424 & 34.2 & 53.3 & 22346 & 38.3 & 56.7 & 21255 & 22.1 & 40.0 & 24204 & 35.2 & 56.7 & 22307 \\
1.1 & 0.6 & 43.8 & 76.7 & 17488 & 34.2 & 60.0 & 18115 & 30.4 & 53.3 & 18741 & 20.8 & 40.0 & 19019 & 32.3 & 57.5 & 18341 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Priv.} & \multicolumn{3}{c}{AIME24} & \multicolumn{3}{c}{AIME25} & \multicolumn{3}{c}{AIME26} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Overall} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
 &  & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
Qwen3-1.7B & Answer & 52.9 & 76.7 & 23.1k & 41.7 & 63.3 & 24.1k & 41.7 & 70.0 & 24.0k & 23.3 & 43.3 & 25.4k & 39.9 & 63.3 & 24.2k \\
Qwen3-1.7B & Solution & 46.3 & 76.7 & 19.6k & 37.9 & 60.0 & 21.0k & 36.7 & 63.3 & 20.6k & 29.2 & 60.0 & 21.8k & 37.5 & 65.0 & 20.8k \\
Qwen3-4B & Answer & 75.0 & 83.3 & 17.0k & 70.8 & 80.0 & 19.7k & 66.7 & 86.7 & 18.6k & 40.8 & 66.7 & 23.0k & 63.3 & 79.2 & 19.6k \\
Qwen3-4B & Solution & 72.5 & 80.0 & 16.6k & 62.1 & 80.0 & 19.6k & 64.6 & 83.3 & 17.7k & 46.3 & 66.7 & 20.1k & 61.3 & 77.5 & 18.5k \\
Qwen3-4B-Thinking-2507 & Answer & 83.8 & 90.0 & 22.1k & 82.5 & 86.7 & 24.6k & 78.3 & 86.7 & 23.7k & 55.8 & 73.3 & 28.8k & 75.1 & 84.2 & 24.8k \\
Qwen3-4B-Thinking-2507 & Solution & 84.2 & 93.3 & 21.7k & 79.6 & 86.7 & 23.9k & 81.3 & 90.0 & 23.1k & 56.3 & 76.7 & 28.1k & 75.3 & 86.7 & 24.2k \\
OLMo-3-7B-Think & Answer & 73.8 & 86.7 & 17.5k & 69.2 & 80.0 & 19.1k & 70.4 & 90.0 & 18.1k & 44.6 & 66.7 & 22.0k & 64.5 & 80.8 & 19.2k \\
OLMo-3-7B-Think & Solution & 73.3 & 86.7 & 17.0k & 66.3 & 86.7 & 18.6k & 71.3 & 86.7 & 18.0k & 44.2 & 60.0 & 21.8k & 63.8 & 80.0 & 18.9k \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multicolumn{3}{c}{AIME24} & \multicolumn{3}{c}{AIME25} & \multicolumn{3}{c}{AIME26} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Overall} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
 & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length & Avg@8 & Pass@8 & Length \\
\midrule
Qwen3-1.7B & 32.5 & 63.3 & 13.6k & 27.9 & 56.7 & 12.6k & 25.4 & 50.0 & 14.1k & 14.6 & 26.7 & 13.4k & 25.1 & 49.2 & 13.4k \\
Qwen3-4B-Thinking-2507 & 76.7 & 86.7 & 16.5k & 74.6 & 86.7 & 18.0k & 77.1 & 90.0 & 18.1k & 46.3 & 66.7 & 20.1k & 68.6 & 82.5 & 18.2k \\
Qwen3-4B-Instruct & 59.2 & 76.7 & 11.1k & 43.3 & 60.0 & 10.3k & 57.5 & 83.3 & 9.9k & 28.8 & 43.3 & 12.8k & 47.2 & 65.8 & 11.0k \\
OLMo-3-7B-Think & 69.2 & 80.0 & 17.5k & 69.2 & 86.7 & 18.6k & 72.1 & 90.0 & 18.2k & 45.8 & 70.0 & 20.8k & 64.1 & 81.7 & 18.8k \\
OLMo-3-7B-Instruct & 55.0 & 83.3 & 8.3k & 45.0 & 60.0 & 7.9k & 45.0 & 66.7 & 8.0k & 24.6 & 50.0 & 8.9k & 42.4 & 65.0 & 8.3k \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Condition}
& \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len \\
\midrule
\multirow{4}{*}{Qwen3-1.7B}
& Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
& Full solution & 45.8 & 73.3 & 22175 & 36.7 & 66.7 & 22143 & 36.7 & 63.3 & 21288 & 22.1 & 40.0 & 23913 & 35.3 & 60.8 & 22380 \\
& No priv.: C$\to$D & 30.0 & 53.3 & 12632 & 25.0 & 43.3 & 12005 & 22.5 & 53.3 & 12903 & 15.0 & 36.7 & 12791 & 23.1 & 46.7 & 12583 \\
& No priv.: D$\to$C & 43.3 & 73.3 & 25307 & 37.5 & 66.7 & 25255 & 42.1 & 70.0 & 23577 & 22.1 & 40.0 & 25965 & 36.3 & 62.5 & 25026 \\
\midrule
\multirow{4}{*}{\ml{OLMo-3-\\7B-Think}}
& Base & 71.7 & 86.7 & 17296 & 66.7 & 80.0 & 19137 & 71.2 & 90.0 & 17560 & 44.6 & 70.0 & 20950 & 63.5 & 81.7 & 18736 \\
& Full solution & 68.8 & 76.7 & 20502 & 55.4 & 80.0 & 22027 & 67.1 & 86.7 & 20285 & 43.8 & 66.7 & 24083 & 58.8 & 77.5 & 21724 \\
& No priv.: C$\to$D & 72.9 & 86.7 & 14621 & 63.3 & 83.3 & 17110 & 65.0 & 90.0 & 15766 & 41.7 & 63.3 & 18436 & 60.7 & 80.8 & 16483 \\
& No priv.: D$\to$C & 62.1 & 80.0 & 23097 & 62.5 & 80.0 & 23728 & 61.7 & 86.7 & 23608 & 39.2 & 53.3 & 25808 & 56.4 & 75.0 & 24060 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{Stage}
& \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len \\
\midrule
\multirow{4}{*}{Qwen3-1.7B}
& Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
& c256 & 46.2 & 70.0 & 20783 & 36.7 & 66.7 & 21697 & 45.0 & 73.3 & 20995 & 24.6 & 40.0 & 22306 & 38.1 & 62.5 & 21445 \\
& AdvT4 & 47.1 & 80.0 & 19206 & 34.6 & 50.0 & 20145 & 35.8 & 56.7 & 18732 & 21.2 & 50.0 & 20992 & 34.7 & 59.2 & 19769 \\
& AdvT16 & 51.2 & 80.0 & 18716 & 37.1 & 60.0 & 19128 & 36.2 & 60.0 & 19273 & 24.2 & 46.7 & 20824 & 37.2 & 61.7 & 19485 \\
\midrule
\multirow{4}{*}{Qwen3-4B}
& Base & 74.6 & 90.0 & 15495 & 65.4 & 80.0 & 18696 & 65.8 & 80.0 & 17249 & 43.3 & 66.7 & 19636 & 62.3 & 79.2 & 17769 \\
& c256 & 72.9 & 83.3 & 16485 & 63.8 & 83.3 & 19818 & 63.3 & 83.3 & 18075 & 43.8 & 53.3 & 21951 & 60.9 & 75.8 & 19082 \\
& AdvT4 & 71.2 & 86.7 & 15568 & 65.0 & 80.0 & 19779 & 64.6 & 86.7 & 17354 & 41.2 & 53.3 & 20862 & 60.5 & 76.7 & 18391 \\
& AdvT16 & 75.4 & 86.7 & 14956 & 67.1 & 80.0 & 18989 & 64.6 & 86.7 & 17268 & 41.7 & 60.0 & 20689 & 62.2 & 78.3 & 17976 \\
\midrule
\multirow{4}{*}{\shortstack[l]{Qwen3-4B-\\Thinking-2507}}
& Base & 82.1 & 93.3 & 20319 & 81.7 & 86.7 & 22385 & 81.2 & 86.7 & 21835 & 56.7 & 80.0 & 26570 & 75.4 & 86.7 & 22777 \\
& c256 & 80.0 & 90.0 & 28157 & 75.4 & 83.3 & 30535 & 75.8 & 90.0 & 29164 & 50.0 & 70.0 & 34249 & 70.3 & 83.3 & 30526 \\
& AdvT4 & 83.8 & 93.3 & 23379 & 79.2 & 86.7 & 27465 & 80.8 & 93.3 & 25947 & 53.8 & 70.0 & 30788 & 74.4 & 85.8 & 26895 \\
& AdvT16 & 81.7 & 86.7 & 23679 & 82.1 & 86.7 & 26947 & 78.8 & 90.0 & 25529 & 58.3 & 76.7 & 31045 & 75.2 & 85.0 & 26800 \\
\midrule
\multirow{4}{*}{\ml{OLMo-3-\\7B-Think}}
& Base & 71.7 & 86.7 & 17296 & 66.7 & 80.0 & 19137 & 71.2 & 90.0 & 17560 & 44.6 & 70.0 & 20950 & 63.5 & 81.7 & 18736 \\
& c256 & 67.9 & 86.7 & 20282 & 62.5 & 80.0 & 21406 & 67.5 & 83.3 & 20212 & 45.4 & 70.0 & 23691 & 60.8 & 80.0 & 21398 \\
& AdvT4 & 67.5 & 83.3 & 19714 & 67.1 & 83.3 & 21114 & 67.5 & 90.0 & 20116 & 47.1 & 73.3 & 23766 & 62.3 & 82.5 & 21178 \\
& AdvT16 & 71.7 & 93.3 & 19715 & 67.5 & 83.3 & 21636 & 65.8 & 83.3 & 20329 & 42.5 & 63.3 & 23956 & 61.9 & 80.8 & 21409 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{$\tau_{\mathrm{clip}}$}
& \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
& & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len \\
\midrule
\multirow{5}{*}{Qwen3-1.7B}
& Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
& $0.01$ & 40.4 & 66.7 & 25792 & 30.8 & 56.7 & 25552 & 32.1 & 63.3 & 24715 & 22.1 & 40.0 & 28918 & 31.4 & 56.7 & 26244 \\
& $0.05$ & 45.8 & 73.3 & 22175 & 36.7 & 66.7 & 22143 & 36.7 & 63.3 & 21288 & 22.1 & 40.0 & 23913 & 35.3 & 60.8 & 22380 \\
& $0.1$ & 44.2 & 76.7 & 16599 & 32.1 & 53.3 & 16320 & 32.9 & 60.0 & 16266 & 22.5 & 50.0 & 17404 & 32.9 & 60.0 & 16647 \\
& $0.2$ & 34.6 & 63.3 & 14852 & 32.5 & 53.3 & 15336 & 31.7 & 53.3 & 15600 & 23.8 & 43.3 & 16392 & 30.6 & 53.3 & 15545 \\
\midrule
\multirow{7}{*}{\ml{OLMo-3-\\7B-Think}}
& Base & 71.7 & 86.7 & 17296 & 66.7 & 80.0 & 19137 & 71.2 & 90.0 & 17560 & 44.6 & 70.0 & 20950 & 63.5 & 81.7 & 18736 \\
& $0.01$ & 67.9 & 80.0 & 19125 & 59.6 & 86.7 & 20633 & 63.8 & 86.7 & 19651 & 41.7 & 63.3 & 22835 & 58.2 & 79.2 & 20561 \\
& $0.05$ & 68.8 & 76.7 & 20502 & 55.4 & 80.0 & 22027 & 67.1 & 86.7 & 20285 & 43.8 & 66.7 & 24083 & 58.8 & 77.5 & 21724 \\
& $0.1$ & 71.2 & 86.7 & 17730 & 66.7 & 86.7 & 19442 & 69.2 & 90.0 & 17978 & 45.4 & 60.0 & 22416 & 63.1 & 80.8 & 19391 \\
& $0.2$ & 72.1 & 90.0 & 15481 & 65.8 & 80.0 & 17428 & 70.8 & 93.3 & 15372 & 43.8 & 63.3 & 19545 & 63.1 & 81.7 & 16956 \\
& $0.5$ & 73.3 & 86.7 & 14986 & 64.2 & 86.7 & 17652 & 69.6 & 90.0 & 15723 & 42.9 & 66.7 & 19828 & 62.5 & 82.5 & 17047 \\
& $1.0$ & 73.8 & 86.7 & 15213 & 66.3 & 83.3 & 16356 & 68.3 & 83.3 & 15650 & 42.1 & 70.0 & 19854 & 62.6 & 80.8 & 16768 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lll*{15}{c}@{}}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{SFT data} & \multirow{2}{*}{Stage}
& \multicolumn{3}{c}{AIME 2024} & \multicolumn{3}{c}{AIME 2025} & \multicolumn{3}{c}{AIME 2026} & \multicolumn{3}{c}{HMMT25} & \multicolumn{3}{c}{Dataset Avg.} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
& & & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len & Avg@8 & Pass@8 & Len \\
\midrule
\multirow{3}{*}{Qwen3-1.7B} & \multirow{3}{*}{OT}
& Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
& & SFT-10 & 7.1 & 23.3 & 9991 & 7.5 & 20.0 & 5382 & 5.8 & 26.7 & 6527 & 0.0 & 0.0 & 5897 & 5.1 & 17.5 & 6949 \\
& & + OPSD-100 & 7.9 & 23.3 & 8030 & 5.8 & 20.0 & 6372 & 5.8 & 16.7 & 5708 & 1.3 & 6.7 & 6183 & 5.2 & 16.7 & 6573 \\
\midrule
\multirow{3}{*}{Qwen3-1.7B} & \multirow{3}{*}{OMR}
& Base & 43.8 & 76.7 & 18647 & 35.4 & 60.0 & 18266 & 35.0 & 53.3 & 18161 & 21.7 & 46.7 & 19421 & 34.0 & 59.2 & 18624 \\
& & SFT-10 & 35.4 & 66.7 & 17957 & 30.0 & 46.7 & 15927 & 29.6 & 63.3 & 17051 & 17.1 & 40.0 & 16562 & 28.0 & 54.2 & 16874 \\
& & + OPSD-100 & 36.7 & 63.3 & 17613 & 29.2 & 53.3 & 16041 & 26.3 & 53.3 & 17416 & 16.3 & 26.7 & 16416 & 27.1 & 49.2 & 16872 \\
\midrule
\multirow{3}{*}{\shortstack[l]{Qwen3-4B-\\Thinking-2507}} & \multirow{3}{*}{OT}
& Base & 82.1 & 93.3 & 20319 & 81.7 & 86.7 & 22385 & 81.2 & 86.7 & 21835 & 56.7 & 80.0 & 26570 & 75.4 & 86.7 & 22777 \\
& & SFT-10 & 6.2 & 20.0 & 2270 & 6.2 & 30.0 & 1485 & 6.2 & 26.7 & 2841 & 0.8 & 6.7 & 1276 & 4.9 & 20.8 & 1968 \\
& & + OPSD-100 & 9.6 & 36.7 & 4579 & 10.4 & 40.0 & 1731 & 7.5 & 23.3 & 3478 & 3.8 & 13.3 & 2414 & 7.8 & 28.3 & 3050 \\
\midrule
\multirow{3}{*}{\ml{OLMo-3-\\7B-Think}} & \multirow{3}{*}{OT}
& Base & 71.7 & 86.7 & 17296 & 66.7 & 80.0 & 19137 & 71.2 & 90.0 & 17560 & 44.6 & 70.0 & 20950 & 63.5 & 81.7 & 18736 \\
& & SFT-10 & 71.7 & 90.0 & 16595 & 57.9 & 80.0 & 18892 & 70.0 & 90.0 & 17459 & 40.8 & 60.0 & 20552 & 60.1 & 80.0 & 18374 \\
& & + OPSD-100 & 68.3 & 83.3 & 16684 & 63.8 & 86.7 & 18251 & 65.4 & 90.0 & 17863 & 43.8 & 66.7 & 20342 & 60.3 & 81.7 & 18285 \\
\bottomrule
\end{tabular*}
